BV(RI)c photometric study of three variable PMS stars in the field of V733 Cephei

This paper report results from the first long-term BV(RI)c photometric CCD observations of three variable pre-main-sequence stars collected during the period from February 2007 to January 2020. The investigated stars are located in the field of the PMS star V733 Cep within the Cepheus OB3 association. All stars from our study show rapid photometric variability in all-optical passbands. In this paper, we describe and discuss the photometric behavior of these stars and the possible reasons for their variability. In the light variation of two of the stars we found periodicity.

==> (inline-0) <==
\begin{longtable}{cccccccc}
\caption{Photometric CCD observations of Var. 1.}\\
\hline\hline
\noalign{\smallskip}  
Date &	JD (245...) &	$I_{c}$ & $R_{c}$ & $V$ & $B$ & Tel & CCD\\
\noalign{\smallskip}  
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\noalign{\smallskip}  
Date &	JD (245...) &	$I_{c}$ & $R_{c}$ & $V$ & $B$ & Tel & CCD\\
\noalign{\smallskip}  
\hline
\noalign{\smallskip}  
\endhead
\hline
\label{Tab:photV1}
\endfoot
\noalign{\smallskip}
25.02.2007	&	4157.212	&	15.41	&	16.85	&	18.36	&	-	&	Sch	&	ST-8	\\
10.04.2007	&	4200.581	&	16.20	&	17.75	&	19.29	&	-	&	2-m	&	VA	\\
27.06.2007	&	4278.518	&	15.21	&	16.59	&	17.93	&	19.81	&	1.3-m	&	Phot	\\
04.07.2007	&	4285.523	&	14.40	&	15.66	&	16.86	&	18.75	&	1.3-m	&	Phot	\\
23.07.2007	&	4305.493	&	14.13	&	15.37	&	16.58	&	18.50	&	1.3-m	&	AND	\\
25.07.2007	&	4306.511	&	13.98	&	15.19	&	16.38	&	18.28	&	1.3-m	&	AND	\\
15.08.2007	&	4328.401	&	14.13	&	15.34	&	16.52	&	-	&	2-m	&	VA	\\
17.08.2007	&	4330.459	&	13.86	&	15.08	&	16.27	&	18.19	&	2-m	&	VA	\\
06.11.2007	&	4411.214	&	14.04	&	15.28	&	16.46	&	-	&	2-m	&	VA	\\
12.02.2008	&	4509.229	&	14.21	&	15.45	&	16.64	&	-	&	Sch	&	STL-11	\\
29.02.2008	&	4526.300	&	14.60	&	15.90	&	17.18	&	-	&	Sch	&	STL-11	\\
15.06.2008	&	4632.578	&	15.89	&	17.23	&	-	&	-	&	1.3-m	&	AND	\\
20.06.2008	&	4638.418	&	15.31	&	16.70	&	18.14	&	-	&	1.3-m	&	AND	\\
29.06.2008	&	4646.523	&	16.54	&	18.14	&	19.38	&	21.18	&	1.3-m	&	AND	\\
30.06.2008	&	4647.503	&	16.54	&	18.13	&	19.31	&	21.28	&	1.3-m	&	AND	\\
05.07.2008	&	4653.459	&	16.36	&	17.84	&	19.08	&	20.97	&	1.3-m	&	AND	\\
06.07.2008	&	4654.493	&	16.17	&	17.59	&	18.89	&	20.75	&	1.3-m	&	AND	\\
08.07.2008	&	4656.440	&	15.94	&	17.28	&	18.53	&	-	&	1.3-m	&	AND	\\
11.07.2008	&	4658.569	&	16.40	&	17.91	&	19.23	&	-	&	1.3-m	&	AND	\\
13.07.2008	&	4660.587	&	15.88	&	-	&	-	&	-	&	1.3-m	&	AND	\\
13.07.2008	&	4661.467	&	15.43	&	16.80	&	18.07	&	20.02	&	1.3-m	&	AND	\\
24.07.2008	&	4672.494	&	16.10	&	17.54	&	18.80	&	20.74	&	1.3-m	&	AND	\\
26.07.2008	&	4673.529	&	15.56	&	16.96	&	18.23	&	20.16	&	1.3-m	&	AND	\\
29.07.2008	&	4676.582	&	16.49	&	17.90	&	19.19	&	-	&	1.3-m	&	AND	\\
02.08.2008	&	4680.554	&	15.07	&	16.37	&	-	&	-	&	1.3-m	&	AND	\\
27.08.2008	&	4706.428	&	16.07	&	17.53	&	18.70	&	-	&	Sch	&	STL-11	\\
28.08.2008	&	4707.448	&	16.09	&	17.52	&	- &	-	&	Sch	&	STL-11	\\
21.10.2008	&	4761.299	&	15.76	&	17.09	&	18.45	&	-	&	Sch	&	STL-11	\\
23.10.2008	&	4763.272	&	14.96	&	16.33	&	17.66	&	-	&	Sch	&	STL-11	\\
20.11.2008	&	4791.278	&	14.73	&	16.70	&	-	&	-	&	Sch	&	STL-11	\\
10.01.2009	&	4842.235	&	14.21	&	15.41	&	-	&	-	&	Sch	&	STL-11	\\
12.01.2009	&	4844.215	&	14.29	&	15.50	&	-	&	-	&	Sch	&	STL-11	\\
27.03.2009	&	4917.549	&	14.14	&	15.37	&	-	&	-	&	Sch	&	STL-11	\\
17.04.2009	&	4938.501	&	13.97	&	15.16	&	-	&	-	&	Sch	&	STL-11	\\
19.05.2009	&	4971.446	&	14.01	&	15.24	&	-	&	-	&	Sch	&	STL-11	\\
12.06.2009	&	4994.559	&	14.02	&	15.23	&	16.39	&	-	&	1.3-m	&	AND	\\
14.06.2009	&	4996.569	&	14.22	&	15.49	&	16.70	&	-	&	1.3-m	&	AND	\\
18.06.2009	&	5000.556	&	13.94	&	15.15	&	16.35	&	-	&	1.3-m	&	AND	\\
21.06.2009	&	5003.566	&	14.17	&	15.45	&	16.68	&	-	&	1.3-m	&	AND	\\
24.06.2009	&	5006.551	&	13.91	&	15.12	&	16.31	&	18.26	&	1.3-m	&	AND	\\
27.06.2009	&	5009.539	&	14.10	&	15.38	&	16.59	&	18.48	&	1.3-m	&	AND	\\
02.07.2009	&	5014.543	&	14.23	&	15.50	&	16.70	&	18.64	&	1.3-m	&	AND	\\
04.07.2009	&	5016.545	&	13.92	&	15.17	&	16.35	&	-	&	1.3-m	&	AND	\\
10.07.2009	&	5022.547	&	13.87	&	15.11	&	16.30	&	-	&	1.3-m	&	AND	\\
16.07.2009	&	5028.512	&	13.94	&	15.10	&	-	&	-	&	Sch	&	FLI	\\
17.07.2009	&	5029.535	&	13.77	&	14.93	&	-	&	-	&	Sch	&	FLI	\\
19.07.2009	&	5031.583	&	14.05	&	15.29	&	16.48	&	-	&	1.3-m	&	AND	\\
25.07.2009	&	5037.559	&	14.01	&	15.25	&	16.44	&	18.35	&	1.3-m	&	AND	\\
28.07.2009	&	5041.357	&	13.86	&	15.05	&	16.23	&	-	&	1.3-m	&	AND	\\
01.08.2009	&	5044.510	&	14.20	&	15.49	&	16.69	&	18.60	&	1.3-m	&	AND	\\
05.08.2009	&	5048.580	&	13.97	&	15.20	&	-	&	-	&	1.3-m	&	AND	\\
21.08.2009	&	5065.401	&	13.90	&	15.12	&	-	&	-	&	Sch	&	FLI	\\
22.08.2009	&	5066.304	&	13.99	&	15.20	&	-	&	-	&	Sch	&	FLI	\\
06.10.2009	&	5111.454	&	14.42	&	15.72	&	-	&	-	&	Sch	&	FLI	\\
07.10.2009	&	5112.442	&	14.36	&	15.64	&	-	&	-	&	Sch	&	FLI	\\
08.10.2009	&	5113.414	&	14.11	&	15.35	&	-	&	-	&	Sch	&	FLI	\\
09.10.2009	&	5114.312	&	14.13	&	15.34	&	-	&	-	&	Sch	&	FLI	\\
23.10.2009	&	5128.289	&	14.47	&	15.78	&	16.97	&	-	&	2-m	&	VA	\\
28.10.2009	&	5133.219	&	14.15	&	15.37	&	-	&	-	&	Sch	&	FLI	\\
19.11.2009	&	5155.224	&	14.16	&	15.39	&	-	&	-	&	Sch	&	FLI	\\
20.11.2009	&	5156.303	&	14.05	&	15.25	&	-	&	-	&	Sch	&	FLI	\\
21.11.2009	&	5157.338	&	14.16	&	15.35	&	-	&	-	&	Sch	&	FLI	\\
25.11.2009	&	5161.302	&	14.16	&	15.39	&	16.57	&	-	&	2-m	&	VA	\\
13.03.2010	&	5268.619	&	14.64	&	15.92	&	17.14	&	-	&	2-m	&	VA	\\
13.05.2010	&	5330.474	&	14.20	&	15.43	&	-	&	-	&	Sch	&	FLI	\\
08.06.2010	&	5356.461	&	14.49	&	15.75	&	-	&	-	&	Sch	&	FLI	\\
11.06.2010	&	5358.510	&	14.63	&	15.98	&	-	&	-	&	Sch	&	FLI	\\
12.06.2010	&	5359.542	&	14.29	&	15.54	&	-	&	-	&	Sch	&	FLI	\\
12.06.2010	&	5360.492	&	14.11	&	15.31	&	-	&	-	&	Sch	&	FLI	\\
13.07.2010	&	5391.371	&	13.91	&	15.11	&	16.20	&	-	&	2-m	&	VA	\\
17.07.2010	&	5395.362	&	14.34	&	15.60	&	16.69	&	-	&	2-m	&	VA	\\
18.07.2010	&	5396.471	&	14.17	&	15.43	&	16.54	&	-	&	2-m	&	VA	\\
05.08.2010	&	5414.350	&	14.07	&	-	&	-	&	-	&	Sch	&	FLI	\\
06.08.2010	&	5415.494	&	14.01	&	15.22	&	-	&	-	&	Sch	&	FLI	\\
07.08.2010	&	5416.456	&	14.14	&	15.33	&	-	&	-	&	Sch	&	FLI	\\
11.08.2010	&	5420.449	&	14.07	&	15.30	&	16.49	&	18.47	&	1.3-m	&	AND	\\
12.08.2010	&	5421.466	&	13.97	&	15.18	&	16.38	&	18.35	&	1.3-m	&	AND	\\
25.08.2010	&	5433.508	&	13.94	&	15.14	&	16.34	&	-	&	1.3-m	&	AND	\\
25.08.2010	&	5434.429	&	14.10	&	15.31	&	16.51	&	-	&	1.3-m	&	AND	\\
26.08.2010	&	5435.445	&	14.21	&	15.44	&	16.66	&	-	&	1.3-m	&	AND	\\
08.09.2010	&	5447.567	&	14.33	&	15.59	&	-	&	-	&	Sch	&	FLI	\\
08.09.2010	&	5448.487	&	14.29	&	15.55	&	16.74	&	-	&	Sch	&	FLI	\\
10.09.2010	&	5449.518	&	14.16	&	15.40	&	-	&	-	&	Sch	&	FLI	\\
20.09.2010	&	5459.543	&	14.24	&	15.47	&	16.68	&	-	&	1.3-m	&	AND	\\
29.10.2010	&	5499.418	&	14.12	&	15.33	&	16.53	&	-	&	2-m	&	VA	\\
31.10.2010	&	5501.314	&	14.39	&	15.61	&	16.83	&	-	&	2-m	&	VA	\\
01.11.2010	&	5502.387	&	14.38	&	15.61	&	16.82	&	-	&	2-m	&	VA	\\
03.11.2010	&	5504.425	&	14.08	&	15.32	&	-	&	-	&	Sch	&	FLI	\\
04.11.2010	&	5505.349	&	14.00	&	15.22	&	-	&	-	&	Sch	&	FLI	\\
05.11.2010	&	5506.369	&	14.15	&	15.40	&	-	&	-	&	Sch	&	FLI	\\
06.11.2010	&	5507.440	&	14.35	&	15.62	&	-	&	-	&	Sch	&	FLI	\\
01.01.2011	&	5563.264	&	14.43	&	15.71	&	-	&	-	&	Sch	&	FLI	\\
06.01.2011	&	5568.282	&	14.30	&	15.56	&	16.74	&	18.70	&	2-m	&	VA	\\
08.01.2011	&	5570.233	&	14.13	&	15.37	&	16.57	&	-	&	2-m	&	VA	\\
09.01.2011	&	5571.298	&	13.95	&	15.28	&	16.35	&	18.36	&	2-m	&	VA	\\
06.02.2011	&	5599.244	&	14.54	&	15.82	&	17.00	&	-	&	Sch	&	FLI	\\
07.02.2011	&	5600.219	&	14.28	&	15.52	&	16.72	&	-	&	Sch	&	FLI	\\
05.04.2011	&	5656.534	&	14.13	&	15.36	&	-	&	-	&	Sch	&	FLI	\\
21.05.2011	&	5703.409	&	14.37	&	15.62	&	-	&	-	&	Sch	&	FLI	\\
23.05.2011	&	5705.448	&	14.81	&	16.18	&	-	&	-	&	Sch	&	FLI	\\
09.06.2011	&	5722.452	&	14.30	&	15.57	&	-	&	-	&	Sch	&	FLI	\\
22.06.2011	&	5734.521	&	14.24	&	15.50	&	16.73	&	-	&	Sch	&	FLI	\\
23.06.2011	&	5735.518	&	14.42	&	15.69	&	16.95	&	-	&	Sch	&	FLI	\\
24.06.2011	&	5736.525	&	14.75	&	16.10	&	17.38	&	-	&	Sch	&	FLI	\\
25.06.2011	&	5737.512	&	14.97	&	16.30	&	-	&	-	&	Sch	&	FLI	\\
16.08.2011	&	5790.280	&	14.96	&	16.40	&	17.79	&	-	&	1.3-m	&	AND	\\
17.08.2011	&	5791.331	&	14.96	&	16.37	&	17.71	&	-	&	1.3-m	&	AND	\\
18.08.2011	&	5792.289	&	15.15	&	16.63	&	-	&	-	&	1.3-m	&	AND	\\
23.08.2011	&	5797.450	&	15.17	&	16.62	&	18.07	&	-	&	Sch	&	FLI	\\
24.08.2011	&	5798.496	&	15.18	&	16.66	&	18.01	&	-	&	Sch	&	FLI	\\
25.08.2011	&	5799.479	&	14.81	&	16.23	&	17.66	&	-	&	Sch	&	FLI	\\
10.09.2011	&	5815.401	&	15.19	&	16.65	&	18.00	&	-	&	1.3-m	&	AND	\\
12.09.2011	&	5816.503	&	15.36	&	16.90	&	18.32	&	-	&	1.3-m	&	AND	\\
19.09.2011	&	5824.404	&	14.35	&	15.68	&	16.96	&	18.97	&	1.3-m	&	AND	\\
23.09.2011	&	5828.405	&	15.15	&	16.57	&	17.89	&	-	&	Sch	&	FLI	\\
07.10.2011	&	5842.319	&	14.37	&	15.69	&	16.96	&	-	&	1.3-m	&	AND	\\
13.10.2011	&	5848.349	&	14.68	&	16.09	&	17.50	&	-	&	1.3-m	&	AND	\\
29.10.2011	&	5864.293	&	15.09	&	16.58	&	17.93	&	-	&	2-m	&	VA	\\
30.10.2011	&	5865.372	&	14.65	&	16.06	&	17.49	&	-	&	2-m	&	VA	\\
31.10.2011	&	5866.358	&	14.72	&	16.10	&	17.54	&	19.58	&	2-m	&	VA	\\
26.11.2011	&	5892.269	&	14.86	&	16.26	&	17.64	&	-	&	2-m	&	VA	\\
29.11.2011	&	5895.336	&	15.34	&	17.02	&	18.41	&	-	&	Sch	&	FLI	\\
30.11.2011	&	5896.299	&	14.80	&	16.26	&	17.62	&	-	&	Sch	&	FLI	\\
29.12.2011	&	5925.294	&	14.82	&	16.26	&	17.58	&	-	&	Sch	&	FLI	\\
01.01.2012	&	5928.245	&	15.17	&	16.74	&	18.15	&	-	&	Sch	&	FLI	\\
17.03.2012	&	6003.583	&	14.98	&	16.39	&	-	&	-	&	Sch	&	FLI	\\
13.04.2012	&	6030.528	&	14.75	&	16.17	&	-	&	-	&	Sch	&	FLI	\\
12.06.2012	&	6091.500	&	16.59	&	18.27	&	-	&	-	&	Sch	&	FLI	\\
16.06.2012	&	6094.502	&	15.98	&	17.51	&	18.96	&	-	&	2-m	&	VA	\\
18.06.2012	&	6096.501	&	16.04	&	17.70	&	-	&	-	&	Sch	&	FLI	\\
11.07.2012	&	6120.500	&	15.65	&	17.29	&	-	&	-	&	Sch	&	FLI	\\
12.07.2012	&	6121.388	&	16.39	&	18.00	&	-	&	-	&	Sch	&	FLI	\\
13.07.2012	&	6122.497	&	16.46	&	18.14	&	-	&	-	&	Sch	&	FLI	\\
14.07.2012	&	6123.480	&	16.58	&	18.23	&	-	&	-	&	Sch	&	FLI	\\
02.08.2012	&	6141.507	&	16.27	&	17.73	&	19.00	&	-	&	1.3-m	&	AND	\\
19.08.2012	&	6159.443	&	16.10	&	17.79	&	-	&	-	&	Sch	&	FLI	\\
20.08.2012	&	6160.451	&	15.20	&	16.62	&	17.92	&	-	&	Sch	&	FLI	\\
21.08.2012	&	6161.428	&	15.18	&	16.60	&	-	&	-	&	Sch	&	FLI	\\
22.08.2012	&	6162.398	&	15.33	&	16.80	&	-	&	-	&	Sch	&	FLI	\\
02.09.2012	&	6173.453	&	15.21	&	16.69	&	18.06	&	-	&	1.3-m	&	AND	\\
03.09.2012	&	6174.409	&	15.19	&	16.64	&	18.03	&	20.14	&	1.3-m	&	AND	\\
09.09.2012	&	6180.418	&	15.63	&	17.14	&	18.52	&	-	&	1.3-m	&	AND	\\
11.09.2012	&	6182.379	&	16.13	&	17.65	&	19.01	&	21.07	&	1.3-m	&	AND	\\
12.09.2012	&	6183.428	&	16.40	&	17.93	&	19.29	&	21.10	&	1.3-m	&	AND	\\
22.09.2012	&	6193.410	&	15.44	&	16.95	&	18.36	&	20.46	&	1.3-m	&	AND	\\
23.09.2012	&	6194.425	&	15.80	&	17.28	&	18.63	&	-	&	Sch	&	FLI	\\
13.10.2012	&	6214.302	&	16.26	&	17.80	&	19.33	&	21.39	&	2-m	&	VA	\\
25.10.2012	&	6226.348	&	15.68	&	17.12	&	-	&	-	&	Sch	&	FLI	\\
17.11.2012	&	6249.293	&	16.29	&	17.85	&	19.33	&	-	&	Sch	&	FLI	\\
13.12.2012	&	6275.345	&	15.78	&	17.29	&	18.72	&	-	&	2-m	&	VA	\\
14.12.2012	&	6276.331	&	16.32	&	17.76	&	19.15	&	-	&	2-m	&	VA	\\
04.02.2013	&	6328.276	&	16.24	&	17.82	&	-	&	-	&	Sch	&	FLI	\\
05.02.2013	&	6329.261	&	15.59	&	17.18	&	-	&	-	&	Sch	&	FLI	\\
04.03.2013	&	6356.271	&	15.66	&	17.20	&	-	&	-	&	60-cm	&	FLI	\\
12.04.2013	&	6394.565	&	16.62	&	-	&	-	&	-	&	Sch	&	FLI	\\
03.05.2013	&	6415.539	&	15.26	&	16.76	&	-	&	-	&	Sch	&	FLI	\\
05.05.2013	&	6417.521	&	16.58	&	18.19	&	19.64	&	-	&	2-m	&	VA	\\
31.05.2013	&	6443.547	&	16.03	&	-	&	-	&	-	&	Sch	&	FLI	\\
01.06.2013	&	6444.518	&	16.36	&	18.09	&	-	&	-	&	Sch	&	FLI	\\
05.07.2013	&	6478.508	&	17.49	&	18.62	&	19.92	&	-	&	2-m	&	VA	\\
01.08.2013	&	6506.435	&	16.43	&	17.93	&	19.34	&	-	&	2-m	&	VA	\\
02.08.2013	&	6507.497	&	16.64	&	18.05	&	19.37	&	-	&	2-m	&	VA	\\
03.08.2013	&	6508.470	&	16.99	&	18.31	&	19.77	&	21.45	&	2-m	&	VA	\\
04.08.2013	&	6509.444	&	15.97	&	17.50	&	-	&	-	&	Sch	&	FLI	\\
05.08.2013	&	6510.426	&	15.79	&	17.31	&	-	&	-	&	Sch	&	FLI	\\
06.08.2013	&	6511.466	&	15.08	&	16.62	&	-	&	-	&	Sch	&	FLI	\\
07.08.2013	&	6512.434	&	15.51	&	17.03	&	-	&	-	&	Sch	&	FLI	\\
08.08.2013	&	6513.489	&	16.30	&	18.04	&	-	&	-	&	60-cm	&	FLI	\\
09.08.2013	&	6514.463	&	16.87	&	18.27	&	-	&	-	&	60-cm	&	FLI	\\
04.09.2013	&	6540.434	&	15.93	&	17.41	&	-	&	-	&	Sch	&	FLI	\\
05.09.2013	&	6541.424	&	15.37	&	16.83	&	-	&	-	&	Sch	&	FLI	\\
08.09.2013	&	6544.425	&	17.04	&	18.41	&	19.59	&	-	&	2-m	&	VA	\\
17.09.2013	&	6553.402	&	16.56	&	18.17	&	19.42	&	-	&	1.3-m	&	AND	\\
11.10.2013	&	6577.367	&	15.51	&	17.12	&	-	&	-	&	60-cm	&	FLI	\\
12.10.2013	&	6578.389	&	16.30	&	17.43	&	-	&	-	&	60-cm	&	FLI	\\
07.11.2013	&	6604.358	&	16.34	&	18.02	&	-	&	-	&	60-cm	&	FLI	\\
28.12.2013	&	6655.291	&	14.77	&	16.20	&	17.56	&	-	&	Sch	&	FLI	\\
29.12.2013	&	6656.348	&	14.50	&	15.86	&	17.16	&	-	&	Sch	&	FLI	\\
30.12.2013	&	6657.249	&	14.61	&	15.97	&	-	&	-	&	Sch	&	FLI	\\
23.01.2014	&	6681.301	&	14.78	&	16.19	&	-	&	-	&	Sch	&	FLI	\\
05.02.2014	&	6694.232	&	15.00	&	16.42	&	17.81	&	-	&	2-m	&	VA	\\
22.03.2014	&	6738.616	&	14.76	&	16.10	&	-	&	-	&	Sch	&	FLI	\\
24.05.2014	&	6801.507	&	14.33	&	15.68	&	16.93	&	-	&	2-m	&	VA	\\
23.06.2014	&	6832.488	&	14.86	&	16.23	&	17.59	&	-	&	2-m	&	VA	\\
25.06.2014	&	6834.496	&	14.82	&	16.18	&	17.47	&	-	&	2-m	&	VA	\\
21.07.2014	&	6859.503	&	15.01	&	16.34	&	-	&	-	&	60-cm	&	FLI	\\
22.07.2014	&	6860.520	&	14.60	&	15.98	&	-	&	-	&	60-cm	&	FLI	\\
29.08.2014	&	6899.423	&	15.17	&	16.63	&	18.00	&	20.09	&	1.3-m	&	AND	\\
26.11.2014	&	6988.276	&	14.96	&	16.39	&	-	&	-	&	Sch	&	FLI	\\
13.12.2014	&	7005.324	&	14.83	&	16.18	&	-	&	-	&	Sch	&	FLI	\\
14.12.2014	&	7006.397	&	14.73	&	16.12	&	17.42	&	-	&	Sch	&	FLI	\\
24.12.2014	&	7016.363	&	15.50	&	16.98	&	18.38	&	-	&	2-m	&	VA	\\
25.12.2014	&	7017.286	&	15.12	&	16.51	&	17.81	&	-	&	2-m	&	VA	\\
20.02.2015	&	7074.211	&	15.29	&	16.76	&	-	&	-	&	Sch	&	FLI	\\
24.04.2015	&	7136.559	&	15.96	&	17.19	&	-	&	-	&	Sch	&	FLI	\\
26.04.2015	&	7138.585	&	15.29	&	16.75	&	-	&	-	&	Sch	&	FLI	\\
19.05.2015	&	7162.428	&	15.08	&	16.47	&	-	&	-	&	Sch	&	FLI	\\
22.05.2015	&	7164.538	&	14.95	&	16.36	&	-	&	-	&	Sch	&	FLI	\\
25.05.2015	&	7167.502	&	14.94	&	16.51	&	17.88	&	-	&	2-m	&	VA	\\
13.06.2015	&	7186.544	&	14.61	&	15.94	&	-	&	-	&	Sch	&	FLI	\\
14.06.2015	&	7187.514	&	14.53	&	15.86	&	17.14	&	19.27	&	2-m	&	VA	\\
17.06.2015	&	7190.519	&	14.85	&	16.16	&	17.41	&	-	&	2-m	&	VA	\\
16.07.2015	&	7220.461	&	14.97	&	16.35	&	-	&	-	&	Sch	&	FLI	\\
18.07.2015	&	7221.515	&	14.84	&	16.23	&	-	&	-	&	Sch	&	FLI	\\
21.07.2015	&	7224.506	&	14.70	&	16.06	&	17.30	&	-	&	2-m	&	VA	\\
11.08.2015	&	7246.496	&	14.41	&	15.71	&	16.99	&	19.03	&	1.3-m	&	AND	\\
12.08.2015	&	7247.457	&	14.41	&	15.74	&	17.04	&	19.08	&	1.3-m	&	AND	\\
25.08.2015	&	7260.427	&	14.05	&	15.30	&	-	&	-	&	Sch	&	FLI	\\
05.09.2015	&	7270.507	&	14.39	&	15.67	&	16.93	&	-	&	2-m	&	VA	\\
03.11.2015	&	7330.322	&	14.70	&	16.05	&	-	&	-	&	Sch	&	FLI	\\
04.11.2015	&	7331.336	&	14.92	&	16.26	&	-	&	-	&	Sch	&	FLI	\\
05.11.2015	&	7332.332	&	14.79	&	16.14	&	-	&	-	&	Sch	&	FLI	\\
06.11.2015	&	7333.310	&	15.12	&	16.50	&	-	&	-	&	Sch	&	FLI	\\
07.11.2015	&	7334.307	&	15.51	&	16.92	&	-	&	-	&	Sch	&	FLI	\\
12.12.2015	&	7369.285	&	15.22	&	16.56	&	17.85	&	-	&	2-m	&	VA	\\
13.12.2015	&	7370.339	&	15.36	&	16.88	&	18.15	&	-	&	2-m	&	VA	\\
14.12.2015	&	7371.313	&	15.65	&	17.15	&	18.45	&	-	&	2-m	&	VA	\\
15.12.2015	&	7372.311	&	15.02	&	16.45	&	-	&	-	&	Sch	&	FLI	\\
17.12.2015	&	7374.324	&	14.74	&	16.11	&	-	&	-	&	Sch	&	FLI	\\
02.01.2016	&	7390.252	&	15.48	&	17.01	&	-	&	-	&	Sch	&	FLI	\\
06.02.2016	&	7425.263	&	14.96	&	16.35	&	-	&	-	&	Sch	&	FLI	\\
07.02.2016	&	7426.247	&	14.76	&	16.19	&	-	&	-	&	Sch	&	FLI	\\
05.04.2016	&	7483.556	&	15.33	&	16.77	&	18.16	&	-	&	2-m	&	VA	\\
05.04.2016	&	7484.497	&	15.27	&	16.64	&	18.04	&	-	&	2-m	&	VA	\\
07.04.2016	&	7485.560	&	15.41	&	16.90	&	-	&	-	&	Sch	&	FLI	\\
28.04.2016	&	7506.549	&	14.68	&	16.06	&	-	&	-	&	Sch	&	FLI	\\
14.05.2016	&	7522.526	&	15.19	&	16.61	&	-	&	-	&	Sch	&	FLI	\\
15.05.2016	&	7523.519	&	14.73	&	16.14	&	-	&	-	&	Sch	&	FLI	\\
26.06.2016	&	7565.505	&	14.32	&	15.64	&	-	&	-	&	Sch	&	FLI	\\
11.07.2016	&	7581.496	&	14.97	&	16.35	&	-	&	-	&	Sch	&	FLI	\\
13.07.2016	&	7582.522	&	14.93	&	16.31	&	-	&	-	&	Sch	&	FLI	\\
14.07.2016	&	7583.508	&	14.59	&	15.91	&	-	&	-	&	Sch	&	FLI	\\
02.08.2016	&	7603.465	&	14.53	&	15.89	&	17.22	&	-	&	2-m	&	VA	\\
04.08.2016	&	7605.474	&	14.71	&	16.04	&	-	&	-	&	Sch	&	FLI	\\
06.08.2016	&	7607.451	&	14.30	&	15.60	&	-	&	-	&	Sch	&	FLI	\\
02.10.2016	&	7664.397	&	14.89	&	16.28	&	-	&	-	&	Sch	&	FLI	\\
05.11.2016	&	7698.337	&	14.81	&	16.20	&	-	&	-	&	Sch	&	FLI	\\
21.11.2016	&	7714.401	&	15.26	&	16.62	&	17.89	&	-	&	2-m	&	VA	\\
22.11.2016	&	7715.379	&	14.91	&	16.30	&	17.91	&	19.80	&	2-m	&	VA	\\
23.11.2016	&	7716.387	&	14.55	&	15.91	&	17.21	&	19.34	&	2-m	&	VA	\\
02.01.2017	&	7756.310	&	15.03	&	16.42	&	-	&	-	&	Sch	&	FLI	\\
27.01.2017	&	7781.242	&	14.94	&	16.30	&	-	&	-	&	Sch	&	FLI	\\
28.01.2017	&	7782.305	&	14.87	&	16.25	&	17.55	&	-	&	2-m	&	VA	\\
31.01.2017	&	7785.264	&	15.17	&	16.35	&	-	&	-	&	2-m	&	VA	\\
01.02.2017	&	7786.290	&	15.11	&	16.47	&	17.73	&	-	&	2-m	&	VA	\\
15.02.2017	&	7800.244	&	14.57	&	15.92	&	-	&	-	&	Sch	&	FLI	\\
16.02.2017	&	7801.242	&	14.29	&	15.59	&	-	&	-	&	Sch	&	FLI	\\
04.03.2017	&	7817.215	&	14.79	&	16.20	&	-	&	-	&	Sch	&	FLI	\\
02.04.2017	&	7845.597	&	14.44	&	15.75	&	-	&	-	&	Sch	&	FLI	\\
02.05.2017	&	7875.546	&	14.28	&	15.60	&	16.90	&	-	&	2-m	&	VA	\\
19.05.2017	&	7892.519	&	14.57	&	15.85	&	17.11	&	-	&	Sch	&	FLI	\\
31.05.2017	&	7904.521	&	14.83	&	16.23	&	-	&	-	&	Sch	&	FLI	\\
02.08.2017	&	7968.468	&	14.89	&	16.36	&	-	&	-	&	Sch	&	FLI	\\
03.08.2017	&	7969.448	&	14.47	&	15.84	&	-	&	-	&	Sch	&	FLI	\\
14.09.2017	&	8011.403	&	14.84	&	16.28	&	-	&	-	&	Sch	&	FLI	\\
15.09.2017	&	8012.411	&	14.72	&	16.12	&	-	&	-	&	Sch	&	FLI	\\
16.09.2017	&	8013.437	&	14.50	&	15.88	&	-	&	-	&	Sch	&	FLI	\\
14.10.2017	&	8041.484	&	14.49	&	15.86	&	17.16	&	-	&	2-m	&	VA	\\
16.10.2017	&	8043.388	&	14.35	&	15.69	&	-	&	-	&	Sch	&	FLI	\\
17.10.2017	&	8044.474	&	14.65	&	16.05	&	-	&	-	&	Sch	&	FLI	\\
22.11.2017	&	8080.370	&	14.64	&	16.05	&	-	&	-	&	Sch	&	FLI	\\
23.11.2017	&	8081.365	&	14.95	&	16.40	&	17.77	&	-	&	Sch	&	FLI	\\
21.12.2017	&	8109.394	&	14.40	&	15.78	&	-	&	-	&	Sch	&	FLI	\\
25.12.2017	&	8113.319	&	14.51	&	15.87	&	-	&	-	&	Sch	&	FLI	\\
26.12.2017	&	8114.331	&	14.08	&	15.38	&	-	&	-	&	Sch	&	FLI	\\
12.04.2018	&	8220.561	&	14.93	&	16.36	&	17.75	&	19.91	&	2-m	&	AND	\\
08.06.2018	&	8278.498	&	14.18	&	15.45	&	-	&	-	&	Sch	&	FLI	\\
12.07.2018	&	8312.470	&	14.37	&	15.67	&	-	&	-	&	Sch	&	FLI	\\
16.07.2018	&	8316.468	&	14.96	&	16.32	&	-	&	-	&	Sch	&	FLI	\\
12.08.2018	&	8343.450	&	14.79	&	16.11	&	-	&	-	&	Sch	&	FLI	\\
13.08.2018	&	8344.454	&	14.61	&	15.94	&	-	&	-	&	Sch	&	FLI	\\
15.08.2018	&	8346.462	&	15.01	&	16.43	&	17.74	&	-	&	2-m	&	AND	\\
01.09.2018	&	8363.473	&	14.81	&	16.07	&	-	&	-	&	Sch	&	FLI	\\
02.09.2018	&	8364.417	&	15.15	&	16.48	&	-	&	-	&	Sch	&	FLI	\\
03.09.2018	&	8365.403	&	15.04	&	16.42	&	17.68	&	-	&	2-m	&	AND	\\
17.10.2018	&	8409.349	&	14.25	&	15.48	&	-	&	-	&	Sch	&	FLI	\\
05.11.2018	&	8428.216	&	14.34	&	15.59	&	-	&	-	&	Sch	&	FLI	\\
12.11.2018	&	8435.356	&	14.58	&	15.84	&	-	&	-	&	Sch	&	FLI	\\
08.01.2019	&	8492.244	&	14.77	&	16.07	&	-	&	-	&	Sch	&	FLI	\\
12.01.2019	&	8496.260	&	14.70	&	15.95	&	-	&	-	&	Sch	&	FLI	\\
02.05.2019	&	8606.487	&	14.99	&	16.39	&	17.68	&	-	&	2-m	&	AND	\\
01.07.2019	&	8665.512	&	15.04	&	16.35	&	-	&	-	&	Sch	&	FLI	\\
02.07.2019	&	8666.501	&	15.03	&	16.39	&	-	&	-	&	Sch	&	FLI	\\
03.07.2019	&	8667.533	&	14.77	&	16.08	&	-	&	-	&	Sch	&	FLI	\\
25.07.2019	&	8690.475	&	15.02	&	16.38	&	17.61	&	19.76	&	2-m	&	AND	\\
27.07.2019	&	8691.528	&	14.60	&	15.94	&	17.14	&	19.09	&	2-m	&	AND	\\
27.07.2019	&	8692.436	&	14.30	&	15.61	&	16.80	&	-	&	2-m	&	AND	\\
08.08.2019	&	8704.436	&	14.60	&	15.89	&	17.11	&	-	&	Sch	&	FLI	\\
09.08.2019	&	8705.464	&	14.41	&	15.69	&	16.93	&	-	&	Sch	&	FLI	\\
10.08.2019	&	8706.470	&	14.38	&	15.65	&	16.93	&	-	&	Sch	&	FLI	\\
11.08.2019	&	8707.497	&	14.94	&	16.29	&	-	&	-	&	Sch	&	FLI	\\
30.08.2019	&	8726.441	&	15.36	&	16.76	&	18.08	&	20.13	&	2-m	&	AND	\\
31.08.2019	&	8727.482	&	14.96	&	16.36	&	17.67	&	-	&	2-m	&	AND	\\
02.09.2019	&	8728.561	&	14.34	&	15.68	&	16.89	&	-	&	2-m	&	AND	\\
02.09.2019	&	8729.449	&	14.22	&	15.53	&	16.74	&	-	&	2-m	&	AND	\\
03.09.2019	&	8730.475	&	14.38	&	15.70	&	16.87	&	-	&	2-m	&	AND	\\
04.09.2019	&	8730.536	&	14.42	&	15.63	&	16.89	&	-	&	Sch	&	FLI	\\
01.10.2019	&	8758.457	&	14.70	&	15.99	&	17.25	&	-	&	Sch	&	FLI	\\
15.01.2020	&	8864.305	&	14.47	&	15.72	&	-	&	-	&	Sch	&	FLI	\\
16.01.2020	&	8865.271	&	14.55	&	15.82	&	17.05	&	-	&	Sch	&	FLI	\\
18.01.2020	&	8867.249	&	14.15	&	15.48	&	16.70	&	18.68	&	2-m	&	AND	\\
20.01.2020	&	8869.285	&	14.16	&	15.47	&	16.65	&	18.64	&	2-m	&	AND	\\
21.01.2020	&	8870.287	&	14.38	&	15.64	&	-	&	-	&	Sch	&	FLI	\\
\hline \hline
\end{longtable}}

{\footnotesize
\begin{longtable}{cccccccc}
\caption{Photometric CCD observations of Var. 2.}\\
\hline\hline
\noalign{\smallskip}  
Date &	JD (245...) &	$I_{c}$ & $R_{c}$ & $V$ & $B$ & Tel & CCD\\
\noalign{\smallskip}  
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\noalign{\smallskip}  
Date &	JD (245...) &	$I_{c}$ & $R_{c}$ & $V$ & $B$ & Tel & CCD\\
\noalign{\smallskip}  
\hline
\noalign{\smallskip}  
\endhead
\hline
\label{Tab:photV2}
\endfoot
\noalign{\smallskip}
25.02.2007	&	4157.212	&	14.33	&	15.71	&	17.08	&	-	&	Sch	&	ST-8	\\
10.04.2007	&	4200.581	&	14.16	&	15.47	&	16.77	&	-	&	2-m	&	VA	\\
27.06.2007	&	4278.518	&	13.87	&	15.12	&	16.36	&	18.28	&	1.3-m	&	Phot	\\
04.07.2007	&	4285.523	&	13.93	&	15.19	&	16.45	&	18.43	&	1.3-m	&	Phot	\\
23.07.2007	&	4305.493	&	14.18	&	15.54	&	16.90	&	18.91	&	1.3-m	&	AND	\\
25.07.2007	&	4306.511	&	14.05	&	15.34	&	16.62	&	18.58	&	1.3-m	&	AND	\\
14.08.2007	&	4327.400	&	14.31	&	15.66	&	17.02	&	-	&	2-m	&	VA	\\
15.08.2007	&	4328.401	&	14.19	&	15.49	&	16.79	&	-	&	2-m	&	VA	\\
17.08.2007	&	4330.459	&	14.54	&	15.95	&	17.38	&	19.52	&	2-m	&	VA	\\
06.11.2007	&	4411.214	&	14.16	&	15.49	&	16.82	&	-	&	2-m	&	VA	\\
12.02.2008	&	4509.229	&	14.03	&	15.31	&	16.62	&	-	&	Sch	&	STL-11	\\
29.02.2008	&	4526.300	&	13.99	&	15.29	&	16.59	&	-	&	Sch	&	STL-11	\\
15.06.2008	&	4632.578	&	13.79	&	15.05	&	16.34	&	-	&	1.3-m	&	AND	\\
20.06.2008	&	4638.418	&	13.77	&	15.06	&	16.29	&	-	&	1.3-m	&	AND	\\
29.06.2008	&	4646.523	&	13.81	&	15.11	&	16.36	&	18.36	&	1.3-m	&	AND	\\
30.06.2008	&	4647.503	&	13.91	&	15.20	&	16.46	&	18.47	&	1.3-m	&	AND	\\
05.07.2008	&	4653.459	&	13.77	&	15.07	&	16.31	&	18.27	&	1.3-m	&	AND	\\
06.07.2008	&	4654.493	&	13.78	&	15.08	&	16.32	&	18.29	&	1.3-m	&	AND	\\
08.07.2008	&	4656.440	&	13.87	&	15.13	&	16.39	&	-	&	1.3-m	&	AND	\\
11.07.2008	&	4658.569	&	13.79	&	15.10	&	16.34	&	-	&	1.3-m	&	AND	\\
13.07.2008	&	4660.587	&	13.78	&	-	&	-	&	-	&	1.3-m	&	AND	\\
13.07.2008	&	4661.467	&	13.74	&	15.01	&	16.24	&	18.25	&	1.3-m	&	AND	\\
24.07.2008	&	4672.494	&	13.81	&	15.13	&	16.37	&	18.36	&	1.3-m	&	AND	\\
26.07.2008	&	4673.529	&	13.81	&	15.08	&	16.33	&	18.31	&	1.3-m	&	AND	\\
29.07.2008	&	4676.582	&	13.82	&	15.06	&	16.32	&	-	&	1.3-m	&	AND	\\
02.08.2008	&	4680.554	&	13.79	&	15.04	&	16.29	&	18.25	&	1.3-m	&	AND	\\
27.08.2008	&	4706.428	&	13.78	&	15.05	&	16.34	&	-	&	Sch	&	STL-11	\\
28.08.2008	&	4707.448	&	13.81	&	15.08	&	16.35	&	-	&	Sch	&	STL-11	\\
21.10.2008	&	4761.289	&	13.67	&	14.88	&	16.06	&	-	&	Sch	&	STL-11	\\
23.10.2008	&	4763.272	&	13.68	&	14.93	&	16.05	&	-	&	Sch	&	STL-11	\\
20.11.2008	&	4791.278	&	13.70	&	14.91	&	-	&	-	&	Sch	&	STL-11	\\
10.01.2009	&	4842.235	&	13.70	&	14.91	&	-	&	-	&	Sch	&	STL-11	\\
12.01.2009	&	4844.215	&	13.75	&	15.00	&	-	&	-	&	Sch	&	STL-11	\\
27.03.2009	&	4917.549	&	13.71	&	14.93	&	-	&	-	&	Sch	&	STL-11	\\
17.04.2009	&	4938.501	&	13.72	&	14.95	&	-	&	-	&	Sch	&	STL-11	\\
19.05.2009	&	4971.446	&	13.66	&	14.89	&	-	&	-	&	Sch	&	STL-11	\\
12.06.2009	&	4994.559	&	13.64	&	14.88	&	16.10	&	-	&	1.3-m	&	AND	\\
14.06.2009	&	4996.569	&	13.70	&	14.97	&	16.20	&	-	&	1.3-m	&	AND	\\
18.06.2009	&	5000.556	&	13.68	&	14.92	&	16.15	&	-	&	1.3-m	&	AND	\\
21.06.2009	&	5003.566	&	13.69	&	14.94	&	16.18	&	-	&	1.3-m	&	AND	\\
24.06.2009	&	5006.551	&	13.71	&	14.97	&	16.20	&	18.11	&	1.3-m	&	AND	\\
27.06.2009	&	5009.539	&	13.70	&	14.96	&	16.21	&	18.13	&	1.3-m	&	AND	\\
02.07.2009	&	5014.543	&	13.70	&	14.95	&	16.18	&	18.11	&	1.3-m	&	AND	\\
04.07.2009	&	5016.545	&	13.66	&	14.91	&	16.14	&	-	&	1.3-m	&	AND	\\
10.07.2009	&	5022.547	&	13.70	&	14.96	&	16.18	&	-	&	1.3-m	&	AND	\\
16.07.2009	&	5028.512	&	13.80	&	15.00	&	-	&	-	&	Sch	&	FLI	\\
17.07.2009	&	5029.535	&	13.76	&	14.95	&	-	&	-	&	Sch	&	FLI	\\
19.07.2009	&	5031.583	&	13.70	&	14.95	&	16.19	&	-	&	1.3-m	&	AND	\\
25.07.2009	&	5037.559	&	13.64	&	14.88	&	16.10	&	18.03	&	1.3-m	&	AND	\\
28.07.2009	&	5041.357	&	13.72	&	15.05	&	16.30	&	-	&	1.3-m	&	AND	\\
01.08.2009	&	5044.510	&	13.60	&	14.88	&	16.09	&	18.01	&	1.3-m	&	AND	\\
05.08.2009	&	5048.580	&	13.77	&	15.05	&	-	&	-	&	1.3-m	&	AND	\\
21.08.2009	&	5065.401	&	13.64	&	14.91	&	-	&	-	&	Sch	&	FLI	\\
22.08.2009	&	5066.304	&	13.65	&	14.91	&	-	&	-	&	Sch	&	FLI	\\
06.10.2009	&	5111.454	&	13.75	&	15.01	&	-	&	-	&	Sch	&	FLI	\\
07.10.2009	&	5112.442	&	13.78	&	15.05	&	-	&	-	&	Sch	&	FLI	\\
08.10.2009	&	5113.414	&	13.82	&	15.14	&	-	&	-	&	Sch	&	FLI	\\
09.10.2009	&	5114.312	&	13.83	&	15.12	&	-	&	-	&	Sch	&	FLI	\\
23.10.2009	&	5128.289	&	13.87	&	15.19	&	16.38	&	-	&	2-m	&	VA	\\
28.10.2009	&	5133.219	&	13.76	&	15.03	&	-	&	-	&	Sch	&	FLI	\\
19.11.2009	&	5155.224	&	13.89	&	15.16	&	-	&	-	&	Sch	&	FLI	\\
20.11.2009	&	5156.303	&	13.90	&	15.18	&	-	&	-	&	Sch	&	FLI	\\
21.11.2009	&	5157.338	&	13.87	&	15.14	&	-	&	-	&	Sch	&	FLI	\\
25.11.2009	&	5161.302	&	13.83	&	15.13	&	16.29	&	-	&	2-m	&	VA	\\
13.03.2010	&	5268.619	&	14.10	&	15.38	&	16.63	&	-	&	2-m	&	VA	\\
13.05.2010	&	5330.474	&	14.06	&	15.35	&	-	&	-	&	Sch	&	FLI	\\
08.06.2010	&	5356.461	&	14.65	&	16.12	&	-	&	-	&	Sch	&	FLI	\\
11.06.2010	&	5358.510	&	14.40	&	15.77	&	-	&	-	&	Sch	&	FLI	\\
12.06.2010	&	5359.542	&	14.07	&	15.37	&	-	&	-	&	Sch	&	FLI	\\
12.06.2010	&	5360.492	&	13.96	&	15.25	&	-	&	-	&	Sch	&	FLI	\\
13.07.2010	&	5391.371	&	13.95	&	15.21	&	16.52	&	-	&	2-m	&	VA	\\
17.07.2010	&	5395.362	&	14.12	&	15.41	&	16.73	&	-	&	2-m	&	VA	\\
18.07.2010	&	5396.471	&	14.02	&	15.31	&	16.62	&	-	&	2-m	&	VA	\\
05.08.2010	&	5414.350	&	13.83	&	-	&	-	&	-	&	Sch	&	FLI	\\
06.08.2010	&	5415.494	&	13.84	&	15.10	&	-	&	-	&	Sch	&	FLI	\\
07.08.2010	&	5416.456	&	14.04	&	15.31	&	-	&	-	&	Sch	&	FLI	\\
11.08.2010	&	5420.449	&	13.89	&	15.16	&	16.42	&	18.40	&	1.3-m	&	AND	\\
12.08.2010	&	5421.466	&	13.83	&	15.08	&	16.34	&	18.33	&	1.3-m	&	AND	\\
25.08.2010	&	5433.508	&	13.93	&	15.20	&	16.47	&	-	&	1.3-m	&	AND	\\
25.08.2010	&	5434.429	&	13.89	&	15.15	&	16.41	&	-	&	1.3-m	&	AND	\\
26.08.2010	&	5435.445	&	13.83	&	15.08	&	16.34	&	-	&	1.3-m	&	AND	\\
08.09.2010	&	5447.567	&	14.13	&	15.48	&	-	&	-	&	Sch	&	FLI	\\
08.09.2010	&	5448.487	&	14.10	&	15.43	&	16.76	&	-	&	Sch	&	FLI	\\
10.09.2010	&	5449.518	&	13.94	&	15.22	&	-	&	-	&	Sch	&	FLI	\\
20.09.2010	&	5459.543	&	13.89	&	15.15	&	16.41	&	-	&	1.3-m	&	AND	\\
29.10.2010	&	5499.418	&	13.98	&	15.28	&	16.52	&	-	&	2-m	&	VA	\\
30.10.2010	&	5500.399	&	13.88	&	15.19	&	16.42	&	18.40	&	2-m	&	VA	\\
31.10.2010	&	5501.314	&	13.83	&	15.11	&	16.33	&	-	&	2-m	&	VA	\\
01.11.2010	&	5502.387	&	13.87	&	15.11	&	16.40	&	-	&	2-m	&	VA	\\
03.11.2010	&	5504.425	&	13.91	&	15.21	&	-	&	-	&	Sch	&	FLI	\\
04.11.2010	&	5505.349	&	13.93	&	15.22	&	-	&	-	&	Sch	&	FLI	\\
05.11.2010	&	5506.369	&	13.92	&	15.21	&	-	&	-	&	Sch	&	FLI	\\
06.11.2010	&	5507.440	&	13.81	&	15.05	&	-	&	-	&	Sch	&	FLI	\\
01.01.2011	&	5563.264	&	13.91	&	15.21	&	-	&	-	&	Sch	&	FLI	\\
06.01.2011	&	5568.282	&	13.88	&	15.16	&	16.40	&	18.36	&	2-m	&	VA	\\
08.01.2011	&	5570.233	&	13.97	&	15.28	&	16.50	&	-	&	2-m	&	VA	\\
09.01.2011	&	5571.298	&	13.99	&	15.29	&	16.53	&	18.51	&	2-m	&	VA	\\
06.02.2011	&	5599.244	&	14.06	&	15.39	&	16.66	&	-	&	Sch	&	FLI	\\
07.02.2011	&	5600.219	&	14.03	&	15.35	&	16.63	&	-	&	Sch	&	FLI	\\
05.04.2011	&	5656.534	&	13.85	&	15.12	&	-	&	-	&	Sch	&	FLI	\\
21.05.2011	&	5703.409	&	13.83	&	15.09	&	-	&	-	&	Sch	&	FLI	\\
23.05.2011	&	5705.448	&	13.78	&	15.02	&	-	&	-	&	Sch	&	FLI	\\
09.06.2011	&	5722.452	&	14.04	&	15.31	&	-	&	-	&	Sch	&	FLI	\\
22.06.2011	&	5734.521	&	13.87	&	15.15	&	16.43	&	-	&	Sch	&	FLI	\\
23.06.2011	&	5735.518	&	13.97	&	15.26	&	16.58	&	18.58	&	Sch	&	FLI	\\
24.06.2011	&	5736.525	&	14.03	&	15.34	&	16.63	&	-	&	Sch	&	FLI	\\
25.06.2011	&	5737.512	&	14.02	&	15.33	&	-	&	-	&	Sch	&	FLI	\\
16.08.2011	&	5790.280	&	13.90	&	15.21	&	16.51	&	-	&	1.3-m	&	AND	\\
17.08.2011	&	5791.331	&	13.88	&	15.16	&	16.46	&	-	&	1.3-m	&	AND	\\
18.08.2011	&	5792.289	&	13.91	&	15.18	&	-	&	-	&	1.3-m	&	AND	\\
23.08.2011	&	5797.450	&	13.89	&	15.16	&	16.46	&	-	&	Sch	&	FLI	\\
24.08.2011	&	5798.496	&	13.88	&	15.15	&	16.45	&	-	&	Sch	&	FLI	\\
25.08.2011	&	5799.479	&	13.91	&	15.19	&	16.50	&	-	&	Sch	&	FLI	\\
10.09.2011	&	5815.401	&	14.04	&	15.33	&	16.65	&	-	&	1.3-m	&	AND	\\
12.09.2011	&	5816.503	&	14.04	&	15.34	&	16.63	&	-	&	1.3-m	&	AND	\\
19.09.2011	&	5824.404	&	14.01	&	15.32	&	16.62	&	18.66	&	1.3-m	&	AND	\\
23.09.2011	&	5828.405	&	13.88	&	15.15	&	16.48	&	-	&	Sch	&	FLI	\\
07.10.2011	&	5842.319	&	14.09	&	15.45	&	16.81	&	-	&	1.3-m	&	AND	\\
13.10.2011	&	5848.349	&	13.98	&	15.28	&	16.61	&	-	&	1.3-m	&	AND	\\
29.10.2011	&	5864.293	&	13.92	&	15.25	&	16.54	&	-	&	2-m	&	VA	\\
30.10.2011	&	5865.372	&	13.92	&	-	&	16.56	&	-	&	2-m	&	VA	\\
31.10.2011	&	5866.358	&	13.91	&	-	&	16.56	&	18.59	&	2-m	&	VA	\\
26.11.2011	&	5892.269	&	13.72	&	14.99	&	16.17	&	-	&	2-m	&	VA	\\
29.11.2011	&	5895.336	&	13.81	&	15.07	&	16.33	&	-	&	Sch	&	FLI	\\
30.11.2011	&	5896.299	&	13.86	&	15.13	&	16.42	&	-	&	Sch	&	FLI	\\
29.12.2011	&	5925.294	&	14.03	&	15.38	&	16.70	&	-	&	Sch	&	FLI	\\
01.01.2012	&	5928.245	&	13.82	&	15.07	&	16.37	&	-	&	Sch	&	FLI	\\
17.03.2012	&	6003.583	&	14.15	&	15.53	&	-	&	-	&	Sch	&	FLI	\\
13.04.2012	&	6030.528	&	13.92	&	15.23	&	-	&	-	&	Sch	&	FLI	\\
12.06.2012	&	6091.500	&	14.26	&	15.68	&	-	&	-	&	Sch	&	FLI	\\
16.06.2012	&	6094.502	&	14.18	&	15.58	&	16.95	&	-	&	2-m	&	VA	\\
18.06.2012	&	6096.501	&	13.95	&	15.28	&	-	&	-	&	Sch	&	FLI	\\
11.07.2012	&	6120.500	&	14.22	&	15.64	&	-	&	-	&	Sch	&	FLI	\\
12.07.2012	&	6121.388	&	14.26	&	15.67	&	-	&	-	&	Sch	&	FLI	\\
13.07.2012	&	6122.497	&	14.22	&	15.62	&	-	&	-	&	Sch	&	FLI	\\
14.07.2012	&	6123.480	&	14.15	&	15.51	&	-	&	-	&	Sch	&	FLI	\\
02.08.2012	&	6141.507	&	14.36	&	15.83	&	17.30	&	-	&	1.3-m	&	AND	\\
19.08.2012	&	6159.443	&	14.05	&	15.34	&	16.67	&	-	&	Sch	&	FLI	\\
20.08.2012	&	6160.451	&	13.96	&	15.22	&	16.52	&	-	&	Sch	&	FLI	\\
21.08.2012	&	6161.428	&	13.88	&	15.13	&	-	&	-	&	Sch	&	FLI	\\
22.08.2012	&	6162.398	&	13.89	&	15.26	&	-	&	-	&	Sch	&	FLI	\\
02.09.2012	&	6173.453	&	14.00	&	15.28	&	16.54	&	-	&	1.3-m	&	AND	\\
03.09.2012	&	6174.409	&	13.96	&	15.23	&	16.50	&	18.49	&	1.3-m	&	AND	\\
09.09.2012	&	6180.418	&	13.98	&	15.26	&	16.55	&	-	&	1.3-m	&	AND	\\
11.09.2012	&	6182.379	&	13.87	&	15.10	&	16.37	&	18.34	&	1.3-m	&	AND	\\
12.09.2012	&	6183.428	&	13.84	&	15.10	&	16.39	&	18.38	&	1.3-m	&	AND	\\
22.09.2012	&	6193.410	&	14.21	&	15.55	&	16.88	&	18.94	&	1.3-m	&	AND	\\
23.09.2012	&	6194.425	&	14.35	&	15.74	&	17.09	&	-	&	Sch	&	FLI	\\
13.10.2012	&	6214.302	&	14.16	&	15.52	&	16.83	&	18.83	&	2-m	&	VA	\\
25.10.2012	&	6226.348	&	14.25	&	15.60	&	17.03	&	-	&	Sch	&	FLI	\\
17.11.2012	&	6249.293	&	14.15	&	15.50	&	16.85	&	-	&	Sch	&	FLI	\\
13.12.2012	&	6275.345	&	14.08	&	15.39	&	16.69	&	-	&	2-m	&	VA	\\
14.12.2012	&	6276.331	&	14.26	&	15.64	&	17.00	&	-	&	2-m	&	VA	\\
04.02.2013	&	6328.276	&	14.19	&	15.50	&	-	&	-	&	Sch	&	FLI	\\
05.02.2013	&	6329.261	&	14.19	&	15.52	&	-	&	-	&	Sch	&	FLI	\\
04.03.2013	&	6356.271	&	14.17	&	15.50	&	-	&	-	&	60-cm	&	FLI	\\
12.04.2013	&	6394.565	&	13.91	&	15.17	&	-	&	-	&	Sch	&	FLI	\\
03.05.2013	&	6415.539	&	13.95	&	15.26	&	-	&	-	&	Sch	&	FLI	\\
05.05.2013	&	6417.521	&	14.30	&	15.69	&	17.08	&	-	&	2-m	&	VA	\\
31.05.2013	&	6443.547	&	13.69	&	14.96	&	-	&	-	&	Sch	&	FLI	\\
01.06.2013	&	6444.518	&	13.78	&	14.99	&	-	&	-	&	Sch	&	FLI	\\
05.07.2013	&	6478.508	&	14.00	&	15.28	&	16.53	&	-	&	2-m	&	VA	\\
01.08.2013	&	6506.435	&	14.17	&	15.50	&	16.77	&	18.78	&	2-m	&	VA	\\
02.08.2013	&	6507.497	&	13.97	&	15.26	&	16.49	&	-	&	2-m	&	VA	\\
03.08.2013	&	6508.470	&	14.00	&	15.29	&	16.53	&	18.53	&	2-m	&	VA	\\
04.08.2013	&	6509.444	&	14.02	&	15.29	&	-	&	-	&	Sch	&	FLI	\\
05.08.2013	&	6510.426	&	14.09	&	15.41	&	-	&	-	&	Sch	&	FLI	\\
06.08.2013	&	6511.466	&	14.12	&	15.44	&	-	&	-	&	Sch	&	FLI	\\
07.08.2013	&	6512.434	&	14.13	&	15.42	&	-	&	-	&	Sch	&	FLI	\\
08.08.2013	&	6513.489	&	14.06	&	15.34	&	-	&	-	&	60-cm	&	FLI	\\
09.08.2013	&	6514.463	&	14.00	&	15.28	&	-	&	-	&	60-cm	&	FLI	\\
04.09.2013	&	6540.434	&	14.30	&	15.61	&	-	&	-	&	Sch	&	FLI	\\
05.09.2013	&	6541.424	&	14.13	&	15.40	&	-	&	-	&	Sch	&	FLI	\\
08.09.2013	&	6544.425	&	13.97	&	15.30	&	16.55	&	-	&	2-m	&	VA	\\
17.09.2013	&	6553.402	&	14.51	&	15.93	&	17.28	&	-	&	1.3-m	&	AND	\\
11.10.2013	&	6577.367	&	14.22	&	15.64	&	-	&	-	&	60-cm	&	FLI	\\
12.10.2013	&	6578.389	&	14.51	&	15.44	&	-	&	-	&	60-cm	&	FLI	\\
07.11.2013	&	6604.358	&	14.19	&	15.54	&	-	&	-	&	60-cm	&	FLI	\\
28.12.2013	&	6655.291	&	14.02	&	15.30	&	16.63	&	-	&	Sch	&	FLI	\\
29.12.2013	&	6656.348	&	14.06	&	15.35	&	16.67	&	-	&	Sch	&	FLI	\\
30.12.2013	&	6657.249	&	14.06	&	15.35	&	-	&	-	&	Sch	&	FLI	\\
23.01.2014	&	6681.301	&	14.16	&	15.49	&	-	&	-	&	Sch	&	FLI	\\
05.02.2014	&	6694.232	&	14.00	&	15.29	&	16.52	&	-	&	2-m	&	VA	\\
22.03.2014	&	6738.616	&	14.23	&	15.59	&	-	&	-	&	Sch	&	FLI	\\
24.05.2014	&	6801.507	&	14.39	&	15.77	&	17.15	&	-	&	2-m	&	VA	\\
23.06.2014	&	6832.488	&	14.38	&	15.79	&	17.15	&	-	&	2-m	&	VA	\\
25.06.2014	&	6834.496	&	14.47	&	15.89	&	17.28	&	-	&	2-m	&	VA	\\
21.07.2014	&	6859.503	&	14.40	&	15.81	&	-	&	-	&	60-cm	&	FLI	\\
22.07.2014	&	6860.520	&	14.20	&	15.60	&	-	&	-	&	60-cm	&	FLI	\\
29.08.2014	&	6899.423	&	14.15	&	15.49	&	16.80	&	18.86	&	1.3-m	&	AND	\\
26.11.2014	&	6988.276	&	13.95	&	15.21	&	-	&	-	&	Sch	&	FLI	\\
13.12.2014	&	7005.324	&	14.03	&	15.33	&	-	&	-	&	Sch	&	FLI	\\
14.12.2014	&	7006.397	&	14.02	&	15.31	&	16.66	&	-	&	Sch	&	FLI	\\
24.12.2014	&	7016.363	&	13.96	&	15.23	&	16.49	&	-	&	2-m	&	VA	\\
25.12.2014	&	7017.286	&	13.95	&	15.21	&	16.45	&	-	&	2-m	&	VA	\\
20.02.2015	&	7074.211	&	13.92	&	15.21	&	-	&	-	&	Sch	&	FLI	\\
24.04.2015	&	7136.559	&	13.84	&	15.06	&	-	&	-	&	Sch	&	FLI	\\
26.04.2015	&	7138.585	&	13.84	&	15.08	&	-	&	-	&	Sch	&	FLI	\\
19.05.2015	&	7162.428	&	13.92	&	15.18	&	-	&	-	&	Sch	&	FLI	\\
22.05.2015	&	7164.538	&	13.83	&	15.05	&	-	&	-	&	Sch	&	FLI	\\
25.05.2015	&	7167.502	&	13.81	&	15.19	&	16.32	&	-	&	2-m	&	VA	\\
13.06.2015	&	7186.544	&	14.08	&	15.39	&	-	&	-	&	Sch	&	FLI	\\
14.06.2015	&	7187.514	&	14.00	&	15.26	&	16.57	&	18.57	&	2-m	&	VA	\\
17.06.2015	&	7190.519	&	13.87	&	15.18	&	16.39	&	-	&	2-m	&	VA	\\
16.07.2015	&	7220.461	&	14.16	&	15.50	&	-	&	-	&	Sch	&	FLI	\\
18.07.2015	&	7221.515	&	14.22	&	15.57	&	-	&	-	&	Sch	&	FLI	\\
20.07.2015	&	7223.507	&	14.22	&	15.56	&	16.94	&	18.95	&	2-m	&	VA	\\
21.07.2015	&	7224.506	&	14.20	&	15.57	&	16.89	&	-	&	2-m	&	VA	\\
11.08.2015	&	7246.496	&	14.23	&	15.54	&	16.87	&	18.95	&	1.3-m	&	AND	\\
12.08.2015	&	7247.457	&	14.16	&	15.47	&	16.79	&	18.85	&	1.3-m	&	AND	\\
25.08.2015	&	7260.427	&	14.15	&	15.44	&	-	&	-	&	Sch	&	FLI	\\
05.09.2015	&	7270.507	&	13.94	&	15.23	&	16.49	&	-	&	2-m	&	VA	\\
03.11.2015	&	7330.322	&	14.23	&	15.61	&	-	&	-	&	Sch	&	FLI	\\
04.11.2015	&	7331.336	&	14.06	&	15.35	&	-	&	-	&	Sch	&	FLI	\\
05.11.2015	&	7332.332	&	13.96	&	15.22	&	-	&	-	&	Sch	&	FLI	\\
06.11.2015	&	7333.310	&	13.96	&	15.21	&	-	&	-	&	Sch	&	FLI	\\
07.11.2015	&	7334.307	&	13.91	&	15.14	&	-	&	-	&	Sch	&	FLI	\\
12.12.2015	&	7369.285	&	14.12	&	15.53	&	16.79	&	-	&	2-m	&	VA	\\
13.12.2015	&	7370.339	&	14.15	&	15.53	&	16.81	&	18.81	&	2-m	&	VA	\\
14.12.2015	&	7371.313	&	14.09	&	15.42	&	16.72	&	-	&	2-m	&	VA	\\
15.12.2015	&	7372.311	&	14.05	&	15.33	&	-	&	-	&	Sch	&	FLI	\\
17.12.2015	&	7374.324	&	13.84	&	15.04	&	-	&	-	&	Sch	&	FLI	\\
02.01.2016	&	7390.252	&	13.91	&	15.09	&	-	&	-	&	Sch	&	FLI	\\
06.02.2016	&	7425.263	&	14.20	&	15.53	&	-	&	-	&	Sch	&	FLI	\\
07.02.2016	&	7426.247	&	14.24	&	15.61	&	-	&	-	&	Sch	&	FLI	\\
05.04.2016	&	7483.556	&	13.82	&	15.10	&	16.24	&	-	&	2-m	&	VA	\\
05.04.2016	&	7484.497	&	13.87	&	15.12	&	16.36	&	-	&	2-m	&	VA	\\
07.04.2016	&	7485.560	&	13.82	&	15.04	&	-	&	-	&	Sch	&	FLI	\\
28.04.2016	&	7506.549	&	13.96	&	15.23	&	-	&	-	&	Sch	&	FLI	\\
14.05.2016	&	7522.526	&	13.84	&	15.05	&	-	&	-	&	Sch	&	FLI	\\
15.05.2016	&	7523.519	&	13.82	&	15.03	&	-	&	-	&	Sch	&	FLI	\\
26.06.2016	&	7565.505	&	14.37	&	15.69	&	-	&	-	&	Sch	&	FLI	\\
11.07.2016	&	7581.496	&	14.30	&	15.58	&	-	&	-	&	Sch	&	FLI	\\
13.07.2016	&	7582.522	&	14.55	&	15.85	&	-	&	-	&	Sch	&	FLI	\\
14.07.2016	&	7583.508	&	14.46	&	15.79	&	-	&	-	&	Sch	&	FLI	\\
02.08.2016	&	7603.465	&	14.49	&	15.84	&	17.14	&	-	&	2-m	&	VA	\\
04.08.2016	&	7605.474	&	14.23	&	15.53	&	-	&	-	&	Sch	&	FLI	\\
06.08.2016	&	7607.451	&	14.42	&	15.79	&	-	&	-	&	Sch	&	FLI	\\
02.10.2016	&	7664.397	&	14.42	&	15.78	&	-	&	-	&	Sch	&	FLI	\\
05.11.2016	&	7698.337	&	14.82	&	16.30	&	-	&	-	&	Sch	&	FLI	\\
21.11.2016	&	7714.401	&	14.54	&	15.93	&	17.29	&	-	&	2-m	&	VA	\\
22.11.2016	&	7715.379	&	14.71	&	16.12	&	17.54	&	19.60	&	2-m	&	VA	\\
23.11.2016	&	7716.387	&	14.58	&	16.01	&	17.43	&	19.51	&	2-m	&	VA	\\
02.01.2017	&	7756.310	&	14.36	&	15.74	&	-	&	-	&	Sch	&	FLI	\\
27.01.2017	&	7781.242	&	14.02	&	15.27	&	-	&	-	&	Sch	&	FLI	\\
28.01.2017	&	7782.305	&	13.99	&	15.30	&	16.57	&	-	&	2-m	&	VA	\\
31.01.2017	&	7785.264	&	13.96	&	15.22	&	-	&	-	&	2-m	&	VA	\\
01.02.2017	&	7786.290	&	14.07	&	15.39	&	16.73	&	-	&	2-m	&	VA	\\
15.02.2017	&	7800.244	&	14.26	&	15.60	&	-	&	-	&	Sch	&	FLI	\\
16.02.2017	&	7801.242	&	14.16	&	15.47	&	-	&	-	&	Sch	&	FLI	\\
04.03.2017	&	7817.215	&	14.13	&	15.45	&	-	&	-	&	Sch	&	FLI	\\
02.04.2017	&	7845.597	&	14.25	&	15.59	&	-	&	-	&	Sch	&	FLI	\\
02.05.2017	&	7875.546	&	13.91	&	15.18	&	16.43	&	-	&	2-m	&	VA	\\
19.05.2017	&	7892.519	&	13.82	&	15.08	&	16.36	&	-	&	Sch	&	FLI	\\
31.05.2017	&	7904.521	&	13.93	&	15.18	&	-	&	-	&	Sch	&	FLI	\\
02.08.2017	&	7968.468	&	14.45	&	15.87	&	-	&	-	&	Sch	&	FLI	\\
03.08.2017	&	7969.448	&	14.14	&	15.49	&	-	&	-	&	Sch	&	FLI	\\
14.09.2017	&	8011.403	&	14.32	&	15.67	&	-	&	-	&	Sch	&	FLI	\\
15.09.2017	&	8012.411	&	14.54	&	15.89	&	-	&	-	&	Sch	&	FLI	\\
16.09.2017	&	8013.437	&	14.65	&	16.07	&	-	&	-	&	Sch	&	FLI	\\
14.10.2017	&	8041.484	&	13.92	&	15.21	&	16.45	&	-	&	2-m	&	VA	\\
16.10.2017	&	8043.388	&	13.77	&	14.98	&	-	&	-	&	Sch	&	FLI	\\
17.10.2017	&	8044.474	&	13.72	&	14.93	&	-	&	-	&	Sch	&	FLI	\\
22.11.2017	&	8080.370	&	14.26	&	15.62	&	-	&	-	&	Sch	&	FLI	\\
23.11.2017	&	8081.365	&	14.25	&	15.61	&	16.96	&	-	&	Sch	&	FLI	\\
21.12.2017	&	8109.394	&	13.87	&	15.12	&	-	&	-	&	Sch	&	FLI	\\
25.12.2017	&	8113.319	&	14.14	&	15.44	&	-	&	-	&	Sch	&	FLI	\\
26.12.2017	&	8114.331	&	14.10	&	15.43	&	-	&	-	&	Sch	&	FLI	\\
12.04.2018	&	8220.561	&	13.87	&	15.16	&	16.39	&	18.32	&	2-m	&	AND	\\
08.06.2018	&	8278.498	&	13.93	&	15.23	&	-	&	-	&	Sch	&	FLI	\\
12.07.2018	&	8312.470	&	13.53	&	14.78	&	-	&	-	&	Sch	&	FLI	\\
16.07.2018	&	8316.468	&	13.78	&	14.99	&	-	&	-	&	Sch	&	FLI	\\
12.08.2018	&	8343.450	&	13.69	&	14.89	&	-	&	-	&	Sch	&	FLI	\\
13.08.2018	&	8344.454	&	13.70	&	14.93	&	-	&	-	&	Sch	&	FLI	\\
15.08.2018	&	8346.462	&	13.69	&	14.95	&	16.15	&	-	&	2-m	&	AND	\\
01.09.2018	&	8363.473	&	13.49	&	14.63	&	-	&	-	&	Sch	&	FLI	\\
02.09.2018	&	8364.417	&	13.60	&	14.77	&	-	&	-	&	Sch	&	FLI	\\
03.09.2018	&	8365.403	&	13.69	&	14.95	&	16.14	&	-	&	2-m	&	AND	\\
17.10.2018	&	8409.349	&	13.64	&	14.83	&	-	&	-	&	Sch	&	FLI	\\
05.11.2018	&	8428.216	&	13.50	&	14.65	&	-	&	-	&	Sch	&	FLI	\\
12.11.2018	&	8435.356	&	13.46	&	14.63	&	-	&	-	&	Sch	&	FLI	\\
08.01.2019	&	8492.244	&	13.54	&	14.70	&	-	&	-	&	Sch	&	FLI	\\
12.01.2019	&	8496.260	&	13.66	&	14.84	&	-	&	-	&	Sch	&	FLI	\\
02.05.2019	&	8606.487	&	13.69	&	14.95	&	16.12	&	18.04	&	2-m	&	AND	\\
01.07.2019	&	8665.512	&	13.67	&	14.84	&	-	&	-	&	Sch	&	FLI	\\
02.07.2019	&	8666.501	&	13.60	&	14.77	&	-	&	-	&	Sch	&	FLI	\\
03.07.2019	&	8667.533	&	13.59	&	14.76	&	-	&	-	&	Sch	&	FLI	\\
25.07.2019	&	8690.475	&	13.75	&	14.97	&	16.18	&	18.06	&	2-m	&	AND	\\
27.07.2019	&	8691.528	&	13.74	&	14.96	&	16.20	&	18.06	&	2-m	&	AND	\\
27.07.2019	&	8692.436	&	13.73	&	14.94	&	16.20	&	-	&	2-m	&	AND	\\
08.08.2019	&	8704.436	&	13.59	&	14.76	&	15.92	&	-	&	Sch	&	FLI	\\
09.08.2019	&	8705.464	&	13.62	&	14.80	&	15.96	&	-	&	Sch	&	FLI	\\
10.08.2019	&	8706.470	&	13.62	&	14.80	&	16.01	&	-	&	Sch	&	FLI	\\
11.08.2019	&	8707.497	&	13.62	&	14.79	&	-	&	-	&	Sch	&	FLI	\\
30.08.2019	&	8726.441	&	13.59	&	14.88	&	16.05	&	17.95	&	2-m	&	AND	\\
31.08.2019	&	8727.482	&	13.70	&	14.93	&	16.12	&	-	&	2-m	&	AND	\\
02.09.2019	&	8728.561	&	13.66	&	14.91	&	16.07	&	-	&	2-m	&	AND	\\
02.09.2019	&	8729.449	&	13.68	&	14.93	&	16.10	&	-	&	2-m	&	AND	\\
03.09.2019	&	8730.475	&	13.67	&	14.93	&	16.07	&	-	&	2-m	&	AND	\\
04.09.2019	&	8730.536	&	13.65	&	14.83	&	16.06	&	-	&	Sch	&	FLI	\\
01.10.2019	&	8758.457	&	13.61	&	14.78	&	15.99	&	-	&	Sch	&	FLI	\\
15.01.2020	&	8864.305	&	13.60	&	14.81	&	-	&	-	&	Sch	&	FLI	\\
16.01.2020	&	8865.271	&	13.65	&	14.85	&	16.04	&	-	&	Sch	&	FLI	\\
18.01.2020	&	8867.249	&	13.64	&	14.90	&	16.02	&	17.94	&	2-m	&	AND	\\
20.01.2020	&	8869.285	&	13.65	&	14.91	&	15.98	&	17.94	&	2-m	&	AND	\\
21.01.2020	&	8870.287	&	13.57	&	14.76	&	-	&	-	&	Sch	&	FLI	\\
\hline \hline
\end{longtable}}

{\footnotesize
\begin{longtable}{cccccccc}
\caption{Photometric CCD observations of Var. 3.}\\
\hline\hline
\noalign{\smallskip}  
Date &	JD (245...) &	$I_{c}$ & $R_{c}$ & $V$ & $B$ & Tel & CCD\\
\noalign{\smallskip}  
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\noalign{\smallskip}  
Date &	JD (245...) &	$I_{c}$ & $R_{c}$ & $V$ & $B$ & Tel & CCD\\
\noalign{\smallskip}  
\hline
\noalign{\smallskip}  
\endhead
\hline
\label{Tab:photV3}
\endfoot
\noalign{\smallskip}
25.02.2007	&	4157.212	&	13.15	&	14.22	&	15.42	&	-	&	Sch	&	ST-8	\\
27.06.2007	&	4278.518	&	13.08	&	14.16	&	15.27	&	17.19	&	1.3-m	&	Phot	\\
23.07.2007	&	4305.493	&	13.34	&	14.48	&	15.61	&	17.53	&	1.3-m	&	AND	\\
25.07.2007	&	4306.511	&	13.08	&	14.16	&	15.29	&	17.18	&	1.3-m	&	AND	\\
06.11.2007	&	4411.214	&	13.28	&	14.46	&	15.60	&	-	&	2-m	&	VA	\\
12.02.2008	&	4509.229	&	13.24	&	14.47	&	15.63	&	-	&	Sch	&	STL-11	\\
29.02.2008	&	4526.300	&	13.16	&	14.35	&	15.48	&	-	&	Sch	&	STL-11	\\
15.06.2008	&	4632.578	&	13.40	&	14.53	&	15.58	&	-	&	1.3-m	&	AND	\\
20.06.2008	&	4638.418	&	13.24	&	14.35	&	15.54	&	-	&	1.3-m	&	AND	\\
29.06.2008	&	4646.523	&	13.39	&	14.54	&	15.69	&	17.62	&	1.3-m	&	AND	\\
30.06.2008	&	4647.503	&	13.11	&	14.18	&	15.30	&	17.17	&	1.3-m	&	AND	\\
05.07.2008	&	4653.459	&	13.21	&	14.30	&	15.42	&	17.31	&	1.3-m	&	AND	\\
06.07.2008	&	4654.493	&	13.30	&	14.41	&	15.56	&	17.45	&	1.3-m	&	AND	\\
08.07.2008	&	4656.440	&	13.28	&	14.37	&	15.53	&	-	&	1.3-m	&	AND	\\
11.07.2008	&	4658.569	&	13.16	&	14.26	&	15.40	&	-	&	1.3-m	&	AND	\\
13.07.2008	&	4660.587	&	13.39	&	-	&	-	&	-	&	1.3-m	&	AND	\\
13.07.2008	&	4661.467	&	-	&	14.19	&	15.31	&	17.23	&	1.3-m	&	AND	\\
24.07.2008	&	4672.494	&	13.10	&	14.18	&	15.32	&	17.23	&	1.3-m	&	AND	\\
26.07.2008	&	4673.529	&	13.30	&	14.42	&	15.56	&	17.46	&	1.3-m	&	AND	\\
29.07.2008	&	4676.582	&	13.31	&	14.42	&	15.58	&	-	&	1.3-m	&	AND	\\
02.08.2008	&	4680.554	&	13.33	&	14.47	&	15.61	&	17.56	&	1.3-m	&	AND	\\
27.08.2008	&	4706.428	&	13.16	&	14.34	&	15.49	&	-	&	Sch	&	STL-11	\\
28.08.2008	&	4707.448	&	13.31	&	14.50	&	15.63	&	-	&	Sch	&	STL-11	\\
21.10.2008	&	4761.289	&	13.14	&	14.22	&	15.32	&	-	&	Sch	&	STL-11	\\
23.10.2008	&	4763.272	&	13.44	&	14.59	&	15.72	&	-	&	Sch	&	STL-11	\\
20.11.2008	&	4791.278	&	13.39	&	14.53	&	-	&	-	&	Sch	&	STL-11	\\
10.01.2009	&	4842.235	&	13.07	&	14.17	&	-	&	-	&	Sch	&	STL-11	\\
12.01.2009	&	4844.215	&	13.38	&	14.50	&	-	&	-	&	Sch	&	STL-11	\\
27.03.2009	&	4917.549	&	13.30	&	14.38	&	-	&	-	&	Sch	&	STL-11	\\
17.04.2009	&	4938.501	&	13.14	&	14.22	&	-	&	-	&	Sch	&	STL-11	\\
19.05.2009	&	4971.446	&	13.05	&	14.12	&	-	&	-	&	Sch	&	STL-11	\\
12.06.2009	&	4994.559	&	13.16	&	14.24	&	15.35	&	-	&	1.3-m	&	AND	\\
14.06.2009	&	4996.569	&	13.32	&	14.46	&	15.64	&	-	&	1.3-m	&	AND	\\
18.06.2009	&	5000.556	&	13.32	&	14.44	&	15.59	&	-	&	1.3-m	&	AND	\\
21.06.2009	&	5003.566	&	13.30	&	14.42	&	15.57	&	-	&	1.3-m	&	AND	\\
24.06.2009	&	5006.551	&	13.24	&	14.35	&	15.49	&	17.42	&	1.3-m	&	AND	\\
27.06.2009	&	5009.539	&	13.21	&	14.32	&	15.44	&	17.33	&	1.3-m	&	AND	\\
02.07.2009	&	5014.543	&	13.31	&	14.45	&	15.62	&	17.53	&	1.3-m	&	AND	\\
04.07.2009	&	5016.545	&	13.06	&	14.16	&	15.28	&	-	&	1.3-m	&	AND	\\
10.07.2009	&	5022.547	&	13.17	&	14.27	&	15.40	&	-	&	1.3-m	&	AND	\\
16.07.2009	&	5028.512	&	13.33	&	14.44	&	-	&	-	&	Sch	&	FLI	\\
17.07.2009	&	5029.535	&	13.32	&	14.44	&	-	&	-	&	Sch	&	FLI	\\
19.07.2009	&	5031.583	&	13.32	&	14.44	&	15.57	&	-	&	1.3-m	&	AND	\\
25.07.2009	&	5037.559	&	13.23	&	14.33	&	15.45	&	17.34	&	1.3-m	&	AND	\\
28.07.2009	&	5041.357	&	13.11	&	14.18	&	15.30	&	-	&	1.3-m	&	AND	\\
01.08.2009	&	5044.510	&	13.09	&	14.16	&	15.28	&	17.16	&	1.3-m	&	AND	\\
05.08.2009	&	5048.580	&	13.26	&	14.37	&	-	&	-	&	1.3-m	&	AND	\\
21.08.2009	&	5065.401	&	13.19	&	14.27	&	-	&	-	&	Sch	&	FLI	\\
22.08.2009	&	5066.304	&	13.08	&	14.14	&	-	&	-	&	Sch	&	FLI	\\
06.10.2009	&	5111.454	&	13.07	&	14.14	&	-	&	-	&	Sch	&	FLI	\\
07.10.2009	&	5112.442	&	13.23	&	14.32	&	-	&	-	&	Sch	&	FLI	\\
08.10.2009	&	5113.414	&	13.32	&	14.46	&	-	&	-	&	Sch	&	FLI	\\
09.10.2009	&	5114.312	&	13.26	&	14.35	&	-	&	-	&	Sch	&	FLI	\\
28.10.2009	&	5133.219	&	13.09	&	14.15	&	-	&	-	&	Sch	&	FLI	\\
19.11.2009	&	5155.224	&	13.14	&	14.22	&	-	&	-	&	Sch	&	FLI	\\
20.11.2009	&	5156.303	&	13.31	&	14.42	&	-	&	-	&	Sch	&	FLI	\\
21.11.2009	&	5157.338	&	13.18	&	14.25	&	-	&	-	&	Sch	&	FLI	\\
25.11.2009	&	5161.302	&	13.02	&	-	&	15.27	&	-	&	2-m	&	VA	\\
13.05.2010	&	5330.474	&	13.29	&	14.41	&	-	&	-	&	Sch	&	FLI	\\
08.06.2010	&	5356.461	&	13.27	&	14.37	&	-	&	-	&	Sch	&	FLI	\\
11.06.2010	&	5358.510	&	13.31	&	14.45	&	-	&	-	&	Sch	&	FLI	\\
12.06.2010	&	5359.542	&	13.31	&	14.42	&	-	&	-	&	Sch	&	FLI	\\
12.06.2010	&	5360.492	&	13.10	&	14.16	&	-	&	-	&	Sch	&	FLI	\\
13.07.2010	&	5391.371	&	13.41	&	14.52	&	15.67	&	-	&	2-m	&	VA	\\
17.07.2010	&	5395.362	&	13.30	&	14.48	&	15.56	&	-	&	2-m	&	VA	\\
18.07.2010	&	5396.471	&	13.05	&	14.26	&	15.35	&	-	&	2-m	&	VA	\\
05.08.2010	&	5414.350	&	13.18	&	-	&	-	&	-	&	Sch	&	FLI	\\
06.08.2010	&	5415.494	&	13.35	&	14.47	&	-	&	-	&	Sch	&	FLI	\\
07.08.2010	&	5416.456	&	13.17	&	14.24	&	-	&	-	&	Sch	&	FLI	\\
11.08.2010	&	5420.449	&	13.20	&	14.30	&	15.42	&	17.32	&	1.3-m	&	AND	\\
12.08.2010	&	5421.466	&	13.17	&	14.27	&	15.41	&	17.35	&	1.3-m	&	AND	\\
25.08.2010	&	5433.508	&	13.26	&	14.36	&	15.48	&	-	&	1.3-m	&	AND	\\
25.08.2010	&	5434.429	&	13.23	&	14.32	&	15.44	&	-	&	1.3-m	&	AND	\\
26.08.2010	&	5435.445	&	13.15	&	14.24	&	15.38	&	-	&	1.3-m	&	AND	\\
08.09.2010	&	5447.567	&	13.20	&	14.29	&	-	&	-	&	Sch	&	FLI	\\
08.09.2010	&	5448.487	&	13.19	&	14.27	&	15.40	&	-	&	Sch	&	FLI	\\
10.09.2010	&	5449.518	&	13.18	&	14.30	&	-	&	-	&	Sch	&	FLI	\\
20.09.2010	&	5459.543	&	13.21	&	14.31	&	15.45	&	-	&	1.3-m	&	AND	\\
31.10.2010	&	5501.314	&	13.20	&	14.40	&	15.51	&	-	&	2-m	&	VA	\\
01.11.2010	&	5502.387	&	13.10	&	14.27	&	15.41	&	-	&	2-m	&	VA	\\
03.11.2010	&	5504.425	&	13.25	&	14.35	&	-	&	-	&	Sch	&	FLI	\\
04.11.2010	&	5505.349	&	13.06	&	14.12	&	-	&	-	&	Sch	&	FLI	\\
05.11.2010	&	5506.369	&	13.24	&	14.37	&	-	&	-	&	Sch	&	FLI	\\
06.11.2010	&	5507.440	&	13.25	&	14.43	&	-	&	-	&	Sch	&	FLI	\\
01.01.2011	&	5563.264	&	13.27	&	14.39	&	-	&	-	&	Sch	&	FLI	\\
08.01.2011	&	5570.233	&	13.25	&	14.48	&	15.60	&	-	&	2-m	&	VA	\\
09.01.2011	&	5571.298	&	13.30	&	14.47	&	15.58	&	17.43	&	2-m	&	VA	\\
06.02.2011	&	5599.244	&	13.33	&	14.44	&	15.59	&	-	&	Sch	&	FLI	\\
07.02.2011	&	5600.218	&	13.09	&	14.13	&	15.26	&	-	&	Sch	&	FLI	\\
05.04.2011	&	5656.534	&	13.08	&	14.16	&	-	&	-	&	Sch	&	FLI	\\
21.05.2011	&	5703.409	&	13.24	&	14.37	&	-	&	-	&	Sch	&	FLI	\\
23.05.2011	&	5705.448	&	13.25	&	14.23	&	-	&	-	&	Sch	&	FLI	\\
09.06.2011	&	5722.452	&	13.20	&	14.29	&	-	&	-	&	Sch	&	FLI	\\
22.06.2011	&	5734.521	&	13.26	&	14.38	&	15.52	&	-	&	Sch	&	FLI	\\
23.06.2011	&	5735.518	&	13.23	&	14.32	&	15.44	&	17.36	&	Sch	&	FLI	\\
24.06.2011	&	5736.525	&	13.18	&	14.27	&	15.40	&	-	&	Sch	&	FLI	\\
25.06.2011	&	5737.512	&	13.14	&	14.23	&	-	&	-	&	Sch	&	FLI	\\
16.08.2011	&	5790.280	&	13.06	&	14.14	&	15.26	&	-	&	1.3-m	&	AND	\\
17.08.2011	&	5791.331	&	13.31	&	14.44	&	15.59	&	-	&	1.3-m	&	AND	\\
18.08.2011	&	5792.289	&	13.32	&	14.43	&	-	&	-	&	1.3-m	&	AND	\\
23.08.2011	&	5797.450	&	13.23	&	14.34	&	15.49	&	-	&	Sch	&	FLI	\\
24.08.2011	&	5798.496	&	13.30	&	14.41	&	15.57	&	-	&	Sch	&	FLI	\\
25.08.2011	&	5799.479	&	13.11	&	14.18	&	15.29	&	-	&	Sch	&	FLI	\\
10.09.2011	&	5815.401	&	13.18	&	14.28	&	15.43	&	-	&	1.3-m	&	AND	\\
12.09.2011	&	5816.503	&	13.23	&	14.31	&	15.42	&	-	&	1.3-m	&	AND	\\
19.09.2011	&	5824.404	&	13.11	&	14.18	&	15.29	&	17.16	&	1.3-m	&	AND	\\
23.09.2011	&	5828.405	&	13.18	&	14.26	&	15.40	&	-	&	Sch	&	FLI	\\
07.10.2011	&	5842.319	&	13.21	&	14.30	&	15.43	&	-	&	1.3-m	&	AND	\\
13.10.2011	&	5848.349	&	13.30	&	14.40	&	15.54	&	-	&	1.3-m	&	AND	\\
31.10.2011	&	5866.358	&	-	&	-	&	15.40	&	17.24	&	2-m	&	VA	\\
26.11.2011	&	5892.269	&	13.10	&	14.28	&	15.37	&	-	&	2-m	&	VA	\\
29.11.2011	&	5895.336	&	13.18	&	14.26	&	15.38	&	-	&	Sch	&	FLI	\\
30.11.2011	&	5896.299	&	13.11	&	14.18	&	15.34	&	-	&	Sch	&	FLI	\\
29.12.2011	&	5925.294	&	13.35	&	14.49	&	15.64	&	-	&	Sch	&	FLI	\\
01.01.2012	&	5928.245	&	13.27	&	14.39	&	15.55	&	-	&	Sch	&	FLI	\\
17.03.2012	&	6003.583	&	13.08	&	14.16	&	-	&	-	&	Sch	&	FLI	\\
13.04.2012	&	6030.528	&	13.30	&	14.42	&	-	&	-	&	Sch	&	FLI	\\
12.06.2012	&	6091.500	&	13.24	&	14.35	&	-	&	-	&	Sch	&	FLI	\\
18.06.2012	&	6096.501	&	13.38	&	14.52	&	-	&	-	&	Sch	&	FLI	\\
11.07.2012	&	6120.500	&	13.12	&	14.21	&	-	&	-	&	Sch	&	FLI	\\
12.07.2012	&	6121.388	&	13.39	&	14.54	&	-	&	-	&	Sch	&	FLI	\\
13.07.2012	&	6122.497	&	13.27	&	14.39	&	-	&	-	&	Sch	&	FLI	\\
14.07.2012	&	6123.480	&	13.11	&	14.17	&	-	&	-	&	Sch	&	FLI	\\
02.08.2012	&	6141.507	&	13.34	&	14.47	&	15.61	&	-	&	1.3-m	&	AND	\\
19.08.2012	&	6159.443	&	13.12	&	14.20	&	15.37	&	-	&	Sch	&	FLI	\\
20.08.2012	&	6160.451	&	13.36	&	14.45	&	15.58	&	-	&	Sch	&	FLI	\\
21.08.2012	&	6161.428	&	13.28	&	14.37	&	-	&	-	&	Sch	&	FLI	\\
22.08.2012	&	6162.398	&	13.28	&	14.16	&	-	&	-	&	Sch	&	FLI	\\
02.09.2012	&	6173.453	&	13.14	&	14.21	&	15.33	&	-	&	1.3-m	&	AND	\\
03.09.2012	&	6174.409	&	13.39	&	14.52	&	15.66	&	17.57	&	1.3-m	&	AND	\\
09.09.2012	&	6180.418	&	13.34	&	14.47	&	15.62	&	-	&	1.3-m	&	AND	\\
11.09.2012	&	6182.379	&	13.27	&	14.37	&	15.49	&	17.36	&	1.3-m	&	AND	\\
12.09.2012	&	6183.428	&	13.29	&	14.41	&	15.57	&	17.46	&	1.3-m	&	AND	\\
22.09.2012	&	6193.410	&	13.16	&	14.25	&	15.36	&	17.25	&	1.3-m	&	AND	\\
23.09.2012	&	6194.425	&	13.33	&	14.45	&	15.60	&	-	&	Sch	&	FLI	\\
13.10.2012	&	6214.302	&	13.24	&	14.45	&	15.56	&	17.42	&	2-m	&	VA	\\
25.10.2012	&	6226.348	&	13.11	&	14.17	&	15.32	&	-	&	Sch	&	FLI	\\
17.11.2012	&	6249.293	&	13.30	&	14.39	&	15.54	&	-	&	Sch	&	FLI	\\
13.12.2012	&	6275.345	&	13.30	&	14.49	&	15.62	&	-	&	2-m	&	VA	\\
14.12.2012	&	6276.331	&	13.15	&	-	&	15.43	&	17.30	&	2-m	&	VA	\\
04.02.2013	&	6328.276	&	13.33	&	14.46	&	-	&	-	&	Sch	&	FLI	\\
05.02.2013	&	6329.261	&	13.16	&	14.27	&	-	&	-	&	Sch	&	FLI	\\
04.03.2013	&	6356.271	&	13.34	&	14.45	&	-	&	-	&	60-cm	&	FLI	\\
12.04.2013	&	6394.565	&	13.12	&	14.20	&	-	&	-	&	Sch	&	FLI	\\
03.05.2013	&	6415.539	&	13.35	&	14.47	&	-	&	-	&	Sch	&	FLI	\\
05.05.2013	&	6417.521	&	13.20	&	14.35	&	15.48	&	-	&	2-m	&	VA	\\
31.05.2013	&	6443.547	&	13.32	&	14.50	&	-	&	-	&	Sch	&	FLI	\\
01.06.2013	&	6444.518	&	13.16	&	14.26	&	-	&	-	&	Sch	&	FLI	\\
05.07.2013	&	6478.508	&	13.09	&	14.23	&	15.34	&	-	&	2-m	&	VA	\\
02.08.2013	&	6507.497	&	13.28	&	14.50	&	15.60	&	-	&	2-m	&	VA	\\
03.08.2013	&	6508.470	&	13.16	&	14.37	&	15.51	&	17.40	&	2-m	&	VA	\\
04.08.2013	&	6509.444	&	13.16	&	14.25	&	-	&	-	&	Sch	&	FLI	\\
05.08.2013	&	6510.426	&	13.33	&	14.45	&	-	&	-	&	Sch	&	FLI	\\
06.08.2013	&	6511.466	&	13.18	&	14.30	&	-	&	-	&	Sch	&	FLI	\\
07.08.2013	&	6512.434	&	13.24	&	14.34	&	-	&	-	&	Sch	&	FLI	\\
08.08.2013	&	6513.489	&	13.33	&	14.50	&	-	&	-	&	60-cm	&	FLI	\\
09.08.2013	&	6514.463	&	13.15	&	14.23	&	-	&	-	&	60-cm	&	FLI	\\
04.09.2013	&	6540.434	&	13.25	&	14.35	&	-	&	-	&	Sch	&	FLI	\\
05.09.2013	&	6541.424	&	13.31	&	14.42	&	-	&	-	&	Sch	&	FLI	\\
08.09.2013	&	6544.425	&	13.24	&	14.49	&	15.59	&	-	&	2-m	&	VA	\\
17.09.2013	&	6553.402	&	13.15	&	14.22	&	15.35	&	-	&	1.3-m	&	AND	\\
11.10.2013	&	6577.367	&	13.36	&	14.61	&	-	&	-	&	60-cm	&	FLI	\\
12.10.2013	&	6578.389	&	13.22	&	14.31	&	-	&	-	&	60-cm	&	FLI	\\
07.11.2013	&	6604.358	&	13.23	&	14.33	&	-	&	-	&	60-cm	&	FLI	\\
28.12.2013	&	6655.291	&	13.35	&	14.50	&	15.66	&	-	&	Sch	&	FLI	\\
29.12.2013	&	6656.348	&	13.24	&	14.35	&	15.49	&	-	&	Sch	&	FLI	\\
30.12.2013	&	6657.249	&	13.22	&	14.30	&	-	&	-	&	Sch	&	FLI	\\
23.01.2014	&	6681.301	&	13.27	&	14.38	&	-	&	-	&	Sch	&	FLI	\\
05.02.2014	&	6694.232	&	13.34	&	14.50	&	15.59	&	-	&	2-m	&	VA	\\
22.03.2014	&	6738.616	&	13.12	&	14.19	&	-	&	-	&	Sch	&	FLI	\\
24.05.2014	&	6801.507	&	13.31	&	14.54	&	15.65	&	-	&	2-m	&	VA	\\
23.06.2014	&	6832.488	&	13.31	&	-	&	-	&	-	&	2-m	&	VA	\\
25.06.2014	&	6834.496	&	13.35	&	14.54	&	15.76	&	-	&	2-m	&	VA	\\
21.07.2014	&	6859.503	&	13.31	&	14.43	&	-	&	-	&	60-cm	&	FLI	\\
22.07.2014	&	6860.520	&	13.32	&	14.47	&	-	&	-	&	60-cm	&	FLI	\\
29.08.2014	&	6899.423	&	13.31	&	14.43	&	15.58	&	17.50	&	1.3-m	&	AND	\\
26.11.2014	&	6988.276	&	13.34	&	14.47	&	-	&	-	&	Sch	&	FLI	\\
13.12.2014	&	7005.324	&	13.30	&	14.43	&	-	&	-	&	Sch	&	FLI	\\
14.12.2014	&	7006.397	&	13.13	&	14.20	&	15.22	&	-	&	Sch	&	FLI	\\
20.02.2015	&	7074.211	&	13.38	&	14.51	&	-	&	-	&	Sch	&	FLI	\\
24.04.2015	&	7136.559	&	13.36	&	14.49	&	-	&	-	&	Sch	&	FLI	\\
26.04.2015	&	7138.585	&	13.13	&	14.21	&	-	&	-	&	Sch	&	FLI	\\
19.05.2015	&	7162.428	&	13.32	&	14.44	&	-	&	-	&	Sch	&	FLI	\\
22.05.2015	&	7164.538	&	13.37	&	14.50	&	-	&	-	&	Sch	&	FLI	\\
25.05.2015	&	7167.502	&	13.30	&	14.53	&	15.73	&	-	&	2-m	&	VA	\\
13.06.2015	&	7186.544	&	13.25	&	14.36	&	-	&	-	&	Sch	&	FLI	\\
16.07.2015	&	7220.461	&	13.40	&	14.56	&	-	&	-	&	Sch	&	FLI	\\
18.07.2015	&	7221.515	&	13.30	&	14.42	&	-	&	-	&	Sch	&	FLI	\\
11.08.2015	&	7246.496	&	13.35	&	14.47	&	15.62	&	17.55	&	1.3-m	&	AND	\\
12.08.2015	&	7247.457	&	13.16	&	14.23	&	15.35	&	17.22	&	1.3-m	&	AND	\\
25.08.2015	&	7260.427	&	13.31	&	14.43	&	-	&	-	&	Sch	&	FLI	\\
05.09.2015	&	7270.507	&	13.30	&	14.53	&	15.60	&	-	&	2-m	&	VA	\\
03.11.2015	&	7330.322	&	13.22	&	14.33	&	-	&	-	&	Sch	&	FLI	\\
04.11.2015	&	7331.336	&	13.27	&	14.37	&	-	&	-	&	Sch	&	FLI	\\
05.11.2015	&	7332.332	&	13.40	&	14.53	&	-	&	-	&	Sch	&	FLI	\\
06.11.2015	&	7333.310	&	13.16	&	14.26	&	-	&	-	&	Sch	&	FLI	\\
07.11.2015	&	7334.307	&	13.36	&	14.47	&	-	&	-	&	Sch	&	FLI	\\
15.12.2015	&	7372.311	&	13.21	&	14.31	&	-	&	-	&	Sch	&	FLI	\\
17.12.2015	&	7374.324	&	13.40	&	14.53	&	-	&	-	&	Sch	&	FLI	\\
02.01.2016	&	7390.252	&	13.41	&	14.53	&	-	&	-	&	Sch	&	FLI	\\
06.02.2016	&	7425.263	&	13.23	&	14.35	&	-	&	-	&	Sch	&	FLI	\\
07.02.2016	&	7426.247	&	13.30	&	14.41	&	-	&	-	&	Sch	&	FLI	\\
05.04.2016	&	7483.556	&	13.39	&	14.65	&	15.92	&	-	&	2-m	&	VA	\\
05.04.2016	&	7484.497	&	13.26	&	14.48	&	15.56	&	-	&	2-m	&	VA	\\
07.04.2016	&	7485.560	&	13.22	&	14.33	&	-	&	-	&	Sch	&	FLI	\\
28.04.2016	&	7506.549	&	13.41	&	14.55	&	-	&	-	&	Sch	&	FLI	\\
14.05.2016	&	7522.526	&	13.41	&	14.55	&	-	&	-	&	Sch	&	FLI	\\
15.05.2016	&	7523.519	&	13.34	&	14.47	&	-	&	-	&	Sch	&	FLI	\\
26.06.2016	&	7565.505	&	13.31	&	14.43	&	-	&	-	&	Sch	&	FLI	\\
11.07.2016	&	7581.496	&	13.38	&	14.52	&	-	&	-	&	Sch	&	FLI	\\
13.07.2016	&	7582.522	&	13.24	&	14.31	&	-	&	-	&	Sch	&	FLI	\\
14.07.2016	&	7583.508	&	13.27	&	14.39	&	-	&	-	&	Sch	&	FLI	\\
04.08.2016	&	7605.474	&	13.18	&	14.26	&	-	&	-	&	Sch	&	FLI	\\
06.08.2016	&	7607.451	&	13.25	&	14.37	&	-	&	-	&	Sch	&	FLI	\\
02.10.2016	&	7664.397	&	13.31	&	14.45	&	-	&	-	&	Sch	&	FLI	\\
05.11.2016	&	7698.337	&	13.37	&	14.50	&	-	&	-	&	Sch	&	FLI	\\
02.01.2017	&	7756.310	&	13.29	&	14.40	&	-	&	-	&	Sch	&	FLI	\\
27.01.2017	&	7781.242	&	13.27	&	14.37	&	-	&	-	&	Sch	&	FLI	\\
15.02.2017	&	7800.244	&	13.14	&	14.22	&	-	&	-	&	Sch	&	FLI	\\
16.02.2017	&	7801.242	&	13.35	&	14.47	&	-	&	-	&	Sch	&	FLI	\\
04.03.2017	&	7817.215	&	13.20	&	14.28	&	-	&	-	&	Sch	&	FLI	\\
02.04.2017	&	7845.597	&	13.22	&	14.32	&	-	&	-	&	Sch	&	FLI	\\
02.05.2017	&	7875.546	&	13.51	&	14.73	&	15.82	&	-	&	2-m	&	VA	\\
19.05.2017	&	7892.519	&	13.43	&	14.58	&	15.78	&	-	&	Sch	&	FLI	\\
31.05.2017	&	7904.521	&	13.15	&	14.23	&	-	&	-	&	Sch	&	FLI	\\
02.08.2017	&	7968.468	&	13.17	&	14.27	&	-	&	-	&	Sch	&	FLI	\\
03.08.2017	&	7969.448	&	13.29	&	14.43	&	-	&	-	&	Sch	&	FLI	\\
14.09.2017	&	8011.403	&	13.30	&	14.42	&	-	&	-	&	Sch	&	FLI	\\
15.09.2017	&	8012.411	&	13.45	&	14.59	&	-	&	-	&	Sch	&	FLI	\\
16.09.2017	&	8013.437	&	13.20	&	14.30	&	-	&	-	&	Sch	&	FLI	\\
16.10.2017	&	8043.388	&	13.28	&	14.39	&	-	&	-	&	Sch	&	FLI	\\
17.10.2017	&	8044.474	&	13.21	&	14.31	&	-	&	-	&	Sch	&	FLI	\\
22.11.2017	&	8080.370	&	13.19	&	14.27	&	-	&	-	&	Sch	&	FLI	\\
23.11.2017	&	8081.365	&	13.35	&	14.48	&	15.64	&	-	&	Sch	&	FLI	\\
21.12.2017	&	8109.394	&	13.36	&	14.49	&	-	&	-	&	Sch	&	FLI	\\
25.12.2017	&	8113.319	&	13.21	&	14.30	&	-	&	-	&	Sch	&	FLI	\\
26.12.2017	&	8114.331	&	13.23	&	14.35	&	-	&	-	&	Sch	&	FLI	\\
08.06.2018	&	8278.498	&	13.37	&	14.50	&	-	&	-	&	Sch	&	FLI	\\
12.07.2018	&	8312.470	&	13.24	&	14.36	&	-	&	-	&	Sch	&	FLI	\\
16.07.2018	&	8316.468	&	13.32	&	14.43	&	-	&	-	&	Sch	&	FLI	\\
12.08.2018	&	8343.450	&	13.21	&	14.31	&	-	&	-	&	Sch	&	FLI	\\
13.08.2018	&	8344.454	&	13.33	&	14.46	&	-	&	-	&	Sch	&	FLI	\\
15.08.2018	&	8346.462	&	13.17	&	14.40	&	15.48	&	-	&	2-m	&	AND	\\
01.09.2018	&	8363.473	&	13.20	&	14.29	&	-	&	-	&	Sch	&	FLI	\\
02.09.2018	&	8364.417	&	13.58	&	14.74	&	-	&	-	&	Sch	&	FLI	\\
03.09.2018	&	8365.403	&	13.18	&	14.41	&	15.50	&	-	&	2-m	&	AND	\\
17.10.2018	&	8409.349	&	13.44	&	14.62	&	-	&	-	&	Sch	&	FLI	\\
05.11.2018	&	8428.216	&	13.59	&	14.74	&	-	&	-	&	Sch	&	FLI	\\
12.11.2018	&	8435.356	&	13.20	&	14.29	&	-	&	-	&	Sch	&	FLI	\\
08.01.2019	&	8492.244	&	13.44	&	14.58	&	-	&	-	&	Sch	&	FLI	\\
12.01.2019	&	8496.260	&	13.23	&	14.33	&	-	&	-	&	Sch	&	FLI	\\
02.05.2019	&	8606.487	&	13.12	&	14.34	&	15.40	&	-	&	2-m	&	AND	\\
01.07.2019	&	8665.512	&	13.16	&	14.24	&	-	&	-	&	Sch	&	FLI	\\
02.07.2019	&	8666.501	&	13.52	&	14.67	&	-	&	-	&	Sch	&	FLI	\\
03.07.2019	&	8667.533	&	13.28	&	14.39	&	-	&	-	&	Sch	&	FLI	\\
27.07.2019	&	8692.436	&	13.22	&	14.50	&	15.57	&	-	&	2-m	&	AND	\\
08.08.2019	&	8704.436	&	13.15	&	14.23	&	15.33	&	-	&	Sch	&	FLI	\\
09.08.2019	&	8705.464	&	13.48	&	14.62	&	15.72	&	-	&	Sch	&	FLI	\\
10.08.2019	&	8706.470	&	13.30	&	14.40	&	15.55	&	-	&	Sch	&	FLI	\\
11.08.2019	&	8707.497	&	13.15	&	14.23	&	-	&	-	&	Sch	&	FLI	\\
30.08.2019	&	8726.441	&	13.21	&	14.32	&	15.48	&	17.38	&	2-m	&	AND	\\
31.08.2019	&	8727.482	&	13.19	&	14.42	&	15.48	&	-	&	2-m	&	AND	\\
03.08.2019	&	8730.475	&	13.29	&	14.54	&	15.65	&	-	&	2-m	&	AND	\\
04.09.2019	&	8730.536	&	13.27	&	14.38	&	15.53	&	-	&	Sch	&	FLI	\\
01.10.2019	&	8758.457	&	13.39	&	14.53	&	15.67	&	-	&	Sch	&	FLI	\\
15.01.2020	&	8864.305	&	13.40	&	14.55	&	-	&	-	&	Sch	&	FLI	\\
16.01.2020	&	8865.271	&	13.38	&	14.56	&	15.70	&	-	&	Sch	&	FLI	\\
21.01.2020	&	8870.287	&	13.59	&	14.79	&	-	&	-	&	Sch	&	FLI	\\
\hline \hline
\end{longtable}
